Level repulsion in integrable and almost-integrable quantum spin models

The repartition of the separation between energy levels of various isotropic S=1/2 antiferromagnetic chains is studied numerically with the aim of investigating the transition from integrable to non-integrable systems. We begin by displaying the level separation distribution of the integrable Bethe chain. Then two non-integrable systems, two coupled chains and a next-nearest-neighbor coupled chain, are studied as a function of the coupling. We examine how the level spacing evolves from the Poisson distribution to the GOE distribution. Finally we consider the Haldane-Shastry $1/r^{2}$ model. A number of conclusions regarding the behaviour and relevance of the level spacing distribution in these spin systems is drawn.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
-----------Fig. 1--- cut here -------------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.25) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.75) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(1) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(2) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(3) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(4) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
476 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(P\(s\)) Cshow
grestore
3988 71 M
(Energy separation s) Cshow
LT0
LT0
1008 4689 M
1008 4689 L
1020 4647 L
1032 4606 L
1044 4565 L
1056 4524 L
1068 4484 L
1080 4445 L
1091 4405 L
1103 4366 L
1115 4328 L
1127 4290 L
1139 4252 L
1151 4214 L
1163 4177 L
1175 4141 L
1187 4104 L
1199 4068 L
1211 4033 L
1223 3997 L
1235 3963 L
1246 3928 L
1258 3894 L
1270 3860 L
1282 3826 L
1294 3793 L
1306 3760 L
1318 3728 L
1330 3696 L
1342 3664 L
1354 3632 L
1366 3601 L
1378 3570 L
1390 3539 L
1401 3509 L
1413 3479 L
1425 3449 L
1437 3420 L
1449 3391 L
1461 3362 L
1473 3333 L
1485 3305 L
1497 3277 L
1509 3249 L
1521 3222 L
1533 3195 L
1544 3168 L
1556 3141 L
1568 3115 L
1580 3089 L
1592 3063 L
1604 3037 L
1616 3012 L
1628 2987 L
1640 2962 L
1652 2937 L
1664 2913 L
1676 2889 L
1688 2865 L
1699 2841 L
1711 2818 L
1723 2795 L
1735 2772 L
1747 2749 L
1759 2727 L
1771 2705 L
1783 2683 L
1795 2661 L
1807 2639 L
1819 2618 L
1831 2597 L
1843 2576 L
1854 2555 L
1866 2534 L
1878 2514 L
1890 2494 L
1902 2474 L
1914 2454 L
1926 2435 L
1938 2415 L
1950 2396 L
1962 2377 L
1974 2359 L
1986 2340 L
1998 2322 L
2009 2303 L
2021 2285 L
2033 2267 L
2045 2250 L
2057 2232 L
2069 2215 L
2081 2198 L
2093 2181 L
2105 2164 L
2117 2147 L
2129 2131 L
2141 2115 L
2153 2098 L
2164 2082 L
2176 2067 L
2188 2051 L
2200 2035 L
2212 2020 L
2224 2005 L
2236 1990 L
2248 1975 L
2260 1960 L
2272 1945 L
2284 1931 L
2296 1917 L
2307 1902 L
2319 1888 L
2331 1874 L
2343 1861 L
2355 1847 L
2367 1834 L
2379 1820 L
2391 1807 L
2403 1794 L
2415 1781 L
2427 1768 L
2439 1755 L
2451 1743 L
2462 1730 L
2474 1718 L
2486 1706 L
2498 1694 L
2510 1682 L
2522 1670 L
2534 1658 L
2546 1647 L
2558 1635 L
2570 1624 L
2582 1612 L
2594 1601 L
2606 1590 L
2617 1579 L
2629 1568 L
2641 1558 L
2653 1547 L
2665 1537 L
2677 1526 L
2689 1516 L
2701 1506 L
2713 1496 L
2725 1486 L
2737 1476 L
2749 1466 L
2761 1456 L
2772 1447 L
2784 1437 L
2796 1428 L
2808 1418 L
2820 1409 L
2832 1400 L
2844 1391 L
2856 1382 L
2868 1373 L
2880 1364 L
2892 1356 L
2904 1347 L
2916 1339 L
2927 1330 L
2939 1322 L
2951 1314 L
2963 1305 L
2975 1297 L
2987 1289 L
2999 1281 L
3011 1273 L
3023 1266 L
3035 1258 L
3047 1250 L
3059 1243 L
3071 1235 L
3082 1228 L
3094 1221 L
3106 1213 L
3118 1206 L
3130 1199 L
3142 1192 L
3154 1185 L
3166 1178 L
3178 1171 L
3190 1164 L
3202 1158 L
3214 1151 L
3225 1145 L
3237 1138 L
3249 1132 L
3261 1125 L
3273 1119 L
3285 1113 L
3297 1106 L
3309 1100 L
3321 1094 L
3333 1088 L
3345 1082 L
3357 1076 L
3369 1071 L
3380 1065 L
3392 1059 L
3404 1053 L
3416 1048 L
3428 1042 L
3440 1037 L
3452 1031 L
3464 1026 L
3476 1021 L
3488 1015 L
3500 1010 L
3512 1005 L
3524 1000 L
3535 995 L
3547 990 L
3559 985 L
3571 980 L
3583 975 L
3595 970 L
3607 966 L
3619 961 L
3631 956 L
3643 952 L
3655 947 L
3667 942 L
3679 938 L
3690 933 L
3702 929 L
3714 925 L
3726 920 L
3738 916 L
3750 912 L
3762 908 L
3774 904 L
3786 899 L
3798 895 L
3810 891 L
3822 887 L
3834 883 L
3845 880 L
3857 876 L
3869 872 L
3881 868 L
3893 864 L
3905 861 L
3917 857 L
3929 853 L
3941 850 L
3953 846 L
3965 843 L
3977 839 L
3989 836 L
4000 832 L
4012 829 L
4024 825 L
4036 822 L
4048 819 L
4060 816 L
4072 812 L
4084 809 L
4096 806 L
4108 803 L
4120 800 L
4132 797 L
4143 794 L
4155 791 L
4167 788 L
4179 785 L
4191 782 L
4203 779 L
4215 776 L
4227 773 L
4239 770 L
4251 768 L
4263 765 L
4275 762 L
4287 759 L
4298 757 L
4310 754 L
4322 751 L
4334 749 L
4346 746 L
4358 744 L
4370 741 L
4382 739 L
4394 736 L
4406 734 L
4418 731 L
4430 729 L
4442 727 L
4453 724 L
4465 722 L
4477 720 L
4489 717 L
4501 715 L
4513 713 L
4525 711 L
4537 709 L
4549 706 L
4561 704 L
4573 702 L
4585 700 L
4597 698 L
4608 696 L
4620 694 L
4632 692 L
4644 690 L
4656 688 L
4668 686 L
4680 684 L
4692 682 L
4704 680 L
4716 678 L
4728 676 L
4740 675 L
4752 673 L
4763 671 L
4775 669 L
4787 667 L
4799 666 L
4811 664 L
4823 662 L
4835 660 L
4847 659 L
4859 657 L
4871 655 L
4883 654 L
4895 652 L
4906 651 L
4918 649 L
4930 647 L
4942 646 L
4954 644 L
4966 643 L
4978 641 L
4990 640 L
5002 638 L
5014 637 L
5026 635 L
5038 634 L
5050 633 L
5061 631 L
5073 630 L
5085 628 L
5097 627 L
5109 626 L
5121 624 L
5133 623 L
5145 622 L
5157 620 L
5169 619 L
5181 618 L
5193 617 L
5205 615 L
5216 614 L
5228 613 L
5240 612 L
5252 610 L
5264 609 L
5276 608 L
5288 607 L
5300 606 L
5312 605 L
5324 603 L
5336 602 L
5348 601 L
5360 600 L
5371 599 L
5383 598 L
5395 597 L
5407 596 L
5419 595 L
5431 594 L
5443 593 L
5455 592 L
5467 591 L
5479 590 L
5491 589 L
5503 588 L
5515 587 L
5526 586 L
5538 585 L
5550 584 L
5562 583 L
5574 582 L
5586 581 L
5598 580 L
5610 579 L
5622 579 L
5634 578 L
5646 577 L
5658 576 L
5670 575 L
5681 574 L
5693 573 L
5705 573 L
5717 572 L
5729 571 L
5741 570 L
5753 569 L
currentpoint stroke moveto
5765 569 L
5777 568 L
5789 567 L
5801 566 L
5813 566 L
5824 565 L
5836 564 L
5848 563 L
5860 563 L
5872 562 L
5884 561 L
5896 561 L
5908 560 L
5920 559 L
5932 559 L
5944 558 L
5956 557 L
5968 557 L
5979 556 L
5991 555 L
6003 555 L
6015 554 L
6027 553 L
6039 553 L
6051 552 L
6063 551 L
6075 551 L
6087 550 L
6099 550 L
6111 549 L
6123 549 L
6134 548 L
6146 547 L
6158 547 L
6170 546 L
6182 546 L
6194 545 L
6206 545 L
6218 544 L
6230 544 L
6242 543 L
6254 543 L
6266 542 L
6278 542 L
6289 541 L
6301 541 L
6313 540 L
6325 540 L
6337 539 L
6349 539 L
6361 538 L
6373 538 L
6385 537 L
6397 537 L
6409 536 L
6421 536 L
6433 535 L
6444 535 L
6456 534 L
6468 534 L
6480 534 L
6492 533 L
6504 533 L
6516 532 L
6528 532 L
6540 532 L
6552 531 L
6564 531 L
6576 530 L
6587 530 L
6599 530 L
6611 529 L
6623 529 L
6635 528 L
6647 528 L
6659 528 L
6671 527 L
6683 527 L
6695 527 L
6707 526 L
6719 526 L
6731 526 L
6742 525 L
6754 525 L
6766 525 L
6778 524 L
6790 524 L
6802 524 L
6814 523 L
6826 523 L
6838 523 L
6850 522 L
6862 522 L
6874 522 L
6886 521 L
6897 521 L
6909 521 L
6921 520 L
6933 520 L
6945 520 L
6957 520 L
6969 519 L
LT1
1008 491 M
1008 491 L
1020 557 L
1032 623 L
1044 689 L
1056 754 L
1068 820 L
1080 886 L
1091 951 L
1103 1016 L
1115 1081 L
1127 1145 L
1139 1210 L
1151 1273 L
1163 1337 L
1175 1400 L
1187 1463 L
1199 1525 L
1211 1587 L
1223 1648 L
1235 1709 L
1246 1769 L
1258 1829 L
1270 1888 L
1282 1946 L
1294 2004 L
1306 2061 L
1318 2117 L
1330 2172 L
1342 2227 L
1354 2281 L
1366 2334 L
1378 2387 L
1390 2438 L
1401 2489 L
1413 2538 L
1425 2587 L
1437 2635 L
1449 2682 L
1461 2728 L
1473 2773 L
1485 2817 L
1497 2860 L
1509 2902 L
1521 2943 L
1533 2983 L
1544 3022 L
1556 3060 L
1568 3097 L
1580 3132 L
1592 3167 L
1604 3200 L
1616 3233 L
1628 3264 L
1640 3294 L
1652 3323 L
1664 3351 L
1676 3378 L
1688 3403 L
1699 3428 L
1711 3451 L
1723 3473 L
1735 3494 L
1747 3514 L
1759 3533 L
1771 3550 L
1783 3567 L
1795 3582 L
1807 3596 L
1819 3610 L
1831 3622 L
1843 3632 L
1854 3642 L
1866 3651 L
1878 3658 L
1890 3665 L
1902 3670 L
1914 3675 L
1926 3678 L
1938 3681 L
1950 3682 L
1962 3682 L
1974 3681 L
1986 3680 L
1998 3677 L
2009 3673 L
2021 3669 L
2033 3663 L
2045 3657 L
2057 3650 L
2069 3641 L
2081 3632 L
2093 3622 L
2105 3612 L
2117 3600 L
2129 3588 L
2141 3575 L
2153 3561 L
2164 3546 L
2176 3530 L
2188 3514 L
2200 3498 L
2212 3480 L
2224 3462 L
2236 3443 L
2248 3424 L
2260 3404 L
2272 3383 L
2284 3362 L
2296 3340 L
2307 3318 L
2319 3295 L
2331 3272 L
2343 3248 L
2355 3224 L
2367 3200 L
2379 3175 L
2391 3150 L
2403 3124 L
2415 3098 L
2427 3071 L
2439 3045 L
2451 3018 L
2462 2990 L
2474 2963 L
2486 2935 L
2498 2907 L
2510 2879 L
2522 2850 L
2534 2822 L
2546 2793 L
2558 2764 L
2570 2735 L
2582 2706 L
2594 2677 L
2606 2648 L
2617 2618 L
2629 2589 L
2641 2560 L
2653 2530 L
2665 2501 L
2677 2471 L
2689 2442 L
2701 2413 L
2713 2383 L
2725 2354 L
2737 2325 L
2749 2296 L
2761 2267 L
2772 2238 L
2784 2209 L
2796 2181 L
2808 2152 L
2820 2124 L
2832 2096 L
2844 2068 L
2856 2040 L
2868 2012 L
2880 1985 L
2892 1958 L
2904 1931 L
2916 1904 L
2927 1877 L
2939 1851 L
2951 1825 L
2963 1799 L
2975 1773 L
2987 1748 L
2999 1723 L
3011 1698 L
3023 1674 L
3035 1649 L
3047 1625 L
3059 1602 L
3071 1578 L
3082 1555 L
3094 1532 L
3106 1510 L
3118 1488 L
3130 1466 L
3142 1444 L
3154 1423 L
3166 1402 L
3178 1381 L
3190 1361 L
3202 1341 L
3214 1321 L
3225 1301 L
3237 1282 L
3249 1263 L
3261 1245 L
3273 1226 L
3285 1209 L
3297 1191 L
3309 1174 L
3321 1157 L
3333 1140 L
3345 1124 L
3357 1107 L
3369 1092 L
3380 1076 L
3392 1061 L
3404 1046 L
3416 1031 L
3428 1017 L
3440 1003 L
3452 989 L
3464 976 L
3476 963 L
3488 950 L
3500 937 L
3512 925 L
3524 913 L
3535 901 L
3547 889 L
3559 878 L
3571 867 L
3583 856 L
3595 845 L
3607 835 L
3619 825 L
3631 815 L
3643 805 L
3655 796 L
3667 787 L
3679 778 L
3690 769 L
3702 761 L
3714 753 L
3726 744 L
3738 737 L
3750 729 L
3762 721 L
3774 714 L
3786 707 L
3798 700 L
3810 694 L
3822 687 L
3834 681 L
3845 675 L
3857 668 L
3869 663 L
3881 657 L
3893 651 L
3905 646 L
3917 641 L
3929 636 L
3941 631 L
3953 626 L
3965 622 L
3977 617 L
3989 613 L
4000 608 L
4012 604 L
4024 600 L
4036 597 L
4048 593 L
4060 589 L
4072 586 L
4084 582 L
4096 579 L
4108 576 L
4120 573 L
4132 570 L
4143 567 L
4155 564 L
4167 561 L
4179 559 L
4191 556 L
4203 554 L
4215 551 L
4227 549 L
4239 547 L
4251 545 L
4263 543 L
4275 541 L
4287 539 L
4298 537 L
4310 535 L
4322 533 L
4334 532 L
4346 530 L
4358 529 L
4370 527 L
4382 526 L
4394 524 L
4406 523 L
4418 522 L
4430 520 L
4442 519 L
4453 518 L
4465 517 L
4477 516 L
4489 515 L
4501 514 L
4513 513 L
4525 512 L
4537 511 L
4549 510 L
4561 509 L
4573 509 L
4585 508 L
4597 507 L
4608 506 L
4620 506 L
4632 505 L
4644 505 L
4656 504 L
4668 503 L
4680 503 L
4692 502 L
4704 502 L
4716 501 L
4728 501 L
4740 500 L
4752 500 L
4763 500 L
4775 499 L
4787 499 L
4799 498 L
4811 498 L
4823 498 L
4835 497 L
4847 497 L
4859 497 L
4871 497 L
4883 496 L
4895 496 L
4906 496 L
4918 496 L
4930 495 L
4942 495 L
4954 495 L
4966 495 L
4978 495 L
4990 494 L
5002 494 L
5014 494 L
5026 494 L
5038 494 L
5050 494 L
5061 494 L
5073 493 L
5085 493 L
5097 493 L
5109 493 L
5121 493 L
5133 493 L
5145 493 L
5157 493 L
5169 493 L
5181 493 L
5193 492 L
5205 492 L
5216 492 L
5228 492 L
5240 492 L
5252 492 L
5264 492 L
5276 492 L
5288 492 L
5300 492 L
5312 492 L
5324 492 L
5336 492 L
5348 492 L
5360 492 L
5371 492 L
5383 492 L
5395 492 L
5407 492 L
5419 492 L
5431 491 L
5443 491 L
5455 491 L
5467 491 L
5479 491 L
5491 491 L
5503 491 L
5515 491 L
5526 491 L
5538 491 L
5550 491 L
5562 491 L
5574 491 L
5586 491 L
5598 491 L
5610 491 L
5622 491 L
5634 491 L
5646 491 L
5658 491 L
5670 491 L
5681 491 L
5693 491 L
5705 491 L
5717 491 L
5729 491 L
5741 491 L
5753 491 L
currentpoint stroke moveto
5765 491 L
5777 491 L
5789 491 L
5801 491 L
5813 491 L
5824 491 L
5836 491 L
5848 491 L
5860 491 L
5872 491 L
5884 491 L
5896 491 L
5908 491 L
5920 491 L
5932 491 L
5944 491 L
5956 491 L
5968 491 L
5979 491 L
5991 491 L
6003 491 L
6015 491 L
6027 491 L
6039 491 L
6051 491 L
6063 491 L
6075 491 L
6087 491 L
6099 491 L
6111 491 L
6123 491 L
6134 491 L
6146 491 L
6158 491 L
6170 491 L
6182 491 L
6194 491 L
6206 491 L
6218 491 L
6230 491 L
6242 491 L
6254 491 L
6266 491 L
6278 491 L
6289 491 L
6301 491 L
6313 491 L
6325 491 L
6337 491 L
6349 491 L
6361 491 L
6373 491 L
6385 491 L
6397 491 L
6409 491 L
6421 491 L
6433 491 L
6444 491 L
6456 491 L
6468 491 L
6480 491 L
6492 491 L
6504 491 L
6516 491 L
6528 491 L
6540 491 L
6552 491 L
6564 491 L
6576 491 L
6587 491 L
6599 491 L
6611 491 L
6623 491 L
6635 491 L
6647 491 L
6659 491 L
6671 491 L
6683 491 L
6695 491 L
6707 491 L
6719 491 L
6731 491 L
6742 491 L
6754 491 L
6766 491 L
6778 491 L
6790 491 L
6802 491 L
6814 491 L
6826 491 L
6838 491 L
6850 491 L
6862 491 L
6874 491 L
6886 491 L
6897 491 L
6909 491 L
6921 491 L
6933 491 L
6945 491 L
6957 491 L
6969 491 L
LT2
1157 4320 D
1306 3807 D
1455 3572 D
1604 3102 D
1753 2791 D
1902 2671 D
2051 2479 D
2200 2239 D
2349 1993 D
2498 1802 D
2647 1633 D
2796 1480 D
2945 1441 D
3094 1310 D
3243 1147 D
3392 1114 D
3541 1037 D
3690 1026 D
3839 928 D
3989 852 D
4138 846 D
4287 802 D
4436 759 D
4585 710 D
4734 682 D
4883 688 D
5032 671 D
5181 666 D
5330 633 D
5479 600 D
5628 611 D
5777 589 D
5926 562 D
6075 557 D
6224 540 D
6373 518 D
6522 513 D
6671 524 D
6820 513 D
6969 496 D
LT3
1157 1233 A
1306 2009 A
1455 2695 A
1604 3141 A
1753 3644 A
1902 3844 A
2051 3727 A
2200 3694 A
2349 3208 A
2498 2784 A
2647 2522 A
2796 2053 A
2945 1730 A
3094 1534 A
3243 1267 A
3392 1038 A
3541 887 A
3690 764 A
3839 692 A
3989 630 A
4138 608 A
4287 580 A
4436 524 A
4585 519 A
4734 508 A
4883 502 A
5032 502 A
5181 491 A
5330 491 A
5479 491 A
5628 491 A
5777 491 A
5926 491 A
6075 491 A
6224 491 A
6373 491 A
6522 491 A
6671 491 A
6820 491 A
6969 491 A
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
--------Fig. 2--------- cut here ------------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.25) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.75) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(1) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(2) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(3) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(4) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
476 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(P\(s\)) Cshow
grestore
3988 71 M
(Energy separation s) Cshow
LT0
LT0
1008 4689 M
1008 4689 L
1020 4647 L
1032 4606 L
1044 4565 L
1056 4524 L
1068 4484 L
1080 4445 L
1091 4405 L
1103 4366 L
1115 4328 L
1127 4290 L
1139 4252 L
1151 4214 L
1163 4177 L
1175 4141 L
1187 4104 L
1199 4068 L
1211 4033 L
1223 3997 L
1235 3963 L
1246 3928 L
1258 3894 L
1270 3860 L
1282 3826 L
1294 3793 L
1306 3760 L
1318 3728 L
1330 3696 L
1342 3664 L
1354 3632 L
1366 3601 L
1378 3570 L
1390 3539 L
1401 3509 L
1413 3479 L
1425 3449 L
1437 3420 L
1449 3391 L
1461 3362 L
1473 3333 L
1485 3305 L
1497 3277 L
1509 3249 L
1521 3222 L
1533 3195 L
1544 3168 L
1556 3141 L
1568 3115 L
1580 3089 L
1592 3063 L
1604 3037 L
1616 3012 L
1628 2987 L
1640 2962 L
1652 2937 L
1664 2913 L
1676 2889 L
1688 2865 L
1699 2841 L
1711 2818 L
1723 2795 L
1735 2772 L
1747 2749 L
1759 2727 L
1771 2705 L
1783 2683 L
1795 2661 L
1807 2639 L
1819 2618 L
1831 2597 L
1843 2576 L
1854 2555 L
1866 2534 L
1878 2514 L
1890 2494 L
1902 2474 L
1914 2454 L
1926 2435 L
1938 2415 L
1950 2396 L
1962 2377 L
1974 2359 L
1986 2340 L
1998 2322 L
2009 2303 L
2021 2285 L
2033 2267 L
2045 2250 L
2057 2232 L
2069 2215 L
2081 2198 L
2093 2181 L
2105 2164 L
2117 2147 L
2129 2131 L
2141 2115 L
2153 2098 L
2164 2082 L
2176 2067 L
2188 2051 L
2200 2035 L
2212 2020 L
2224 2005 L
2236 1990 L
2248 1975 L
2260 1960 L
2272 1945 L
2284 1931 L
2296 1917 L
2307 1902 L
2319 1888 L
2331 1874 L
2343 1861 L
2355 1847 L
2367 1834 L
2379 1820 L
2391 1807 L
2403 1794 L
2415 1781 L
2427 1768 L
2439 1755 L
2451 1743 L
2462 1730 L
2474 1718 L
2486 1706 L
2498 1694 L
2510 1682 L
2522 1670 L
2534 1658 L
2546 1647 L
2558 1635 L
2570 1624 L
2582 1612 L
2594 1601 L
2606 1590 L
2617 1579 L
2629 1568 L
2641 1558 L
2653 1547 L
2665 1537 L
2677 1526 L
2689 1516 L
2701 1506 L
2713 1496 L
2725 1486 L
2737 1476 L
2749 1466 L
2761 1456 L
2772 1447 L
2784 1437 L
2796 1428 L
2808 1418 L
2820 1409 L
2832 1400 L
2844 1391 L
2856 1382 L
2868 1373 L
2880 1364 L
2892 1356 L
2904 1347 L
2916 1339 L
2927 1330 L
2939 1322 L
2951 1314 L
2963 1305 L
2975 1297 L
2987 1289 L
2999 1281 L
3011 1273 L
3023 1266 L
3035 1258 L
3047 1250 L
3059 1243 L
3071 1235 L
3082 1228 L
3094 1221 L
3106 1213 L
3118 1206 L
3130 1199 L
3142 1192 L
3154 1185 L
3166 1178 L
3178 1171 L
3190 1164 L
3202 1158 L
3214 1151 L
3225 1145 L
3237 1138 L
3249 1132 L
3261 1125 L
3273 1119 L
3285 1113 L
3297 1106 L
3309 1100 L
3321 1094 L
3333 1088 L
3345 1082 L
3357 1076 L
3369 1071 L
3380 1065 L
3392 1059 L
3404 1053 L
3416 1048 L
3428 1042 L
3440 1037 L
3452 1031 L
3464 1026 L
3476 1021 L
3488 1015 L
3500 1010 L
3512 1005 L
3524 1000 L
3535 995 L
3547 990 L
3559 985 L
3571 980 L
3583 975 L
3595 970 L
3607 966 L
3619 961 L
3631 956 L
3643 952 L
3655 947 L
3667 942 L
3679 938 L
3690 933 L
3702 929 L
3714 925 L
3726 920 L
3738 916 L
3750 912 L
3762 908 L
3774 904 L
3786 899 L
3798 895 L
3810 891 L
3822 887 L
3834 883 L
3845 880 L
3857 876 L
3869 872 L
3881 868 L
3893 864 L
3905 861 L
3917 857 L
3929 853 L
3941 850 L
3953 846 L
3965 843 L
3977 839 L
3989 836 L
4000 832 L
4012 829 L
4024 825 L
4036 822 L
4048 819 L
4060 816 L
4072 812 L
4084 809 L
4096 806 L
4108 803 L
4120 800 L
4132 797 L
4143 794 L
4155 791 L
4167 788 L
4179 785 L
4191 782 L
4203 779 L
4215 776 L
4227 773 L
4239 770 L
4251 768 L
4263 765 L
4275 762 L
4287 759 L
4298 757 L
4310 754 L
4322 751 L
4334 749 L
4346 746 L
4358 744 L
4370 741 L
4382 739 L
4394 736 L
4406 734 L
4418 731 L
4430 729 L
4442 727 L
4453 724 L
4465 722 L
4477 720 L
4489 717 L
4501 715 L
4513 713 L
4525 711 L
4537 709 L
4549 706 L
4561 704 L
4573 702 L
4585 700 L
4597 698 L
4608 696 L
4620 694 L
4632 692 L
4644 690 L
4656 688 L
4668 686 L
4680 684 L
4692 682 L
4704 680 L
4716 678 L
4728 676 L
4740 675 L
4752 673 L
4763 671 L
4775 669 L
4787 667 L
4799 666 L
4811 664 L
4823 662 L
4835 660 L
4847 659 L
4859 657 L
4871 655 L
4883 654 L
4895 652 L
4906 651 L
4918 649 L
4930 647 L
4942 646 L
4954 644 L
4966 643 L
4978 641 L
4990 640 L
5002 638 L
5014 637 L
5026 635 L
5038 634 L
5050 633 L
5061 631 L
5073 630 L
5085 628 L
5097 627 L
5109 626 L
5121 624 L
5133 623 L
5145 622 L
5157 620 L
5169 619 L
5181 618 L
5193 617 L
5205 615 L
5216 614 L
5228 613 L
5240 612 L
5252 610 L
5264 609 L
5276 608 L
5288 607 L
5300 606 L
5312 605 L
5324 603 L
5336 602 L
5348 601 L
5360 600 L
5371 599 L
5383 598 L
5395 597 L
5407 596 L
5419 595 L
5431 594 L
5443 593 L
5455 592 L
5467 591 L
5479 590 L
5491 589 L
5503 588 L
5515 587 L
5526 586 L
5538 585 L
5550 584 L
5562 583 L
5574 582 L
5586 581 L
5598 580 L
5610 579 L
5622 579 L
5634 578 L
5646 577 L
5658 576 L
5670 575 L
5681 574 L
5693 573 L
5705 573 L
5717 572 L
5729 571 L
5741 570 L
5753 569 L
currentpoint stroke moveto
5765 569 L
5777 568 L
5789 567 L
5801 566 L
5813 566 L
5824 565 L
5836 564 L
5848 563 L
5860 563 L
5872 562 L
5884 561 L
5896 561 L
5908 560 L
5920 559 L
5932 559 L
5944 558 L
5956 557 L
5968 557 L
5979 556 L
5991 555 L
6003 555 L
6015 554 L
6027 553 L
6039 553 L
6051 552 L
6063 551 L
6075 551 L
6087 550 L
6099 550 L
6111 549 L
6123 549 L
6134 548 L
6146 547 L
6158 547 L
6170 546 L
6182 546 L
6194 545 L
6206 545 L
6218 544 L
6230 544 L
6242 543 L
6254 543 L
6266 542 L
6278 542 L
6289 541 L
6301 541 L
6313 540 L
6325 540 L
6337 539 L
6349 539 L
6361 538 L
6373 538 L
6385 537 L
6397 537 L
6409 536 L
6421 536 L
6433 535 L
6444 535 L
6456 534 L
6468 534 L
6480 534 L
6492 533 L
6504 533 L
6516 532 L
6528 532 L
6540 532 L
6552 531 L
6564 531 L
6576 530 L
6587 530 L
6599 530 L
6611 529 L
6623 529 L
6635 528 L
6647 528 L
6659 528 L
6671 527 L
6683 527 L
6695 527 L
6707 526 L
6719 526 L
6731 526 L
6742 525 L
6754 525 L
6766 525 L
6778 524 L
6790 524 L
6802 524 L
6814 523 L
6826 523 L
6838 523 L
6850 522 L
6862 522 L
6874 522 L
6886 521 L
6897 521 L
6909 521 L
6921 520 L
6933 520 L
6945 520 L
6957 520 L
6969 519 L
LT1
1008 491 M
1008 491 L
1020 557 L
1032 623 L
1044 689 L
1056 754 L
1068 820 L
1080 886 L
1091 951 L
1103 1016 L
1115 1081 L
1127 1145 L
1139 1210 L
1151 1273 L
1163 1337 L
1175 1400 L
1187 1463 L
1199 1525 L
1211 1587 L
1223 1648 L
1235 1709 L
1246 1769 L
1258 1829 L
1270 1888 L
1282 1946 L
1294 2004 L
1306 2061 L
1318 2117 L
1330 2172 L
1342 2227 L
1354 2281 L
1366 2334 L
1378 2387 L
1390 2438 L
1401 2489 L
1413 2538 L
1425 2587 L
1437 2635 L
1449 2682 L
1461 2728 L
1473 2773 L
1485 2817 L
1497 2860 L
1509 2902 L
1521 2943 L
1533 2983 L
1544 3022 L
1556 3060 L
1568 3097 L
1580 3132 L
1592 3167 L
1604 3200 L
1616 3233 L
1628 3264 L
1640 3294 L
1652 3323 L
1664 3351 L
1676 3378 L
1688 3403 L
1699 3428 L
1711 3451 L
1723 3473 L
1735 3494 L
1747 3514 L
1759 3533 L
1771 3550 L
1783 3567 L
1795 3582 L
1807 3596 L
1819 3610 L
1831 3622 L
1843 3632 L
1854 3642 L
1866 3651 L
1878 3658 L
1890 3665 L
1902 3670 L
1914 3675 L
1926 3678 L
1938 3681 L
1950 3682 L
1962 3682 L
1974 3681 L
1986 3680 L
1998 3677 L
2009 3673 L
2021 3669 L
2033 3663 L
2045 3657 L
2057 3650 L
2069 3641 L
2081 3632 L
2093 3622 L
2105 3612 L
2117 3600 L
2129 3588 L
2141 3575 L
2153 3561 L
2164 3546 L
2176 3530 L
2188 3514 L
2200 3498 L
2212 3480 L
2224 3462 L
2236 3443 L
2248 3424 L
2260 3404 L
2272 3383 L
2284 3362 L
2296 3340 L
2307 3318 L
2319 3295 L
2331 3272 L
2343 3248 L
2355 3224 L
2367 3200 L
2379 3175 L
2391 3150 L
2403 3124 L
2415 3098 L
2427 3071 L
2439 3045 L
2451 3018 L
2462 2990 L
2474 2963 L
2486 2935 L
2498 2907 L
2510 2879 L
2522 2850 L
2534 2822 L
2546 2793 L
2558 2764 L
2570 2735 L
2582 2706 L
2594 2677 L
2606 2648 L
2617 2618 L
2629 2589 L
2641 2560 L
2653 2530 L
2665 2501 L
2677 2471 L
2689 2442 L
2701 2413 L
2713 2383 L
2725 2354 L
2737 2325 L
2749 2296 L
2761 2267 L
2772 2238 L
2784 2209 L
2796 2181 L
2808 2152 L
2820 2124 L
2832 2096 L
2844 2068 L
2856 2040 L
2868 2012 L
2880 1985 L
2892 1958 L
2904 1931 L
2916 1904 L
2927 1877 L
2939 1851 L
2951 1825 L
2963 1799 L
2975 1773 L
2987 1748 L
2999 1723 L
3011 1698 L
3023 1674 L
3035 1649 L
3047 1625 L
3059 1602 L
3071 1578 L
3082 1555 L
3094 1532 L
3106 1510 L
3118 1488 L
3130 1466 L
3142 1444 L
3154 1423 L
3166 1402 L
3178 1381 L
3190 1361 L
3202 1341 L
3214 1321 L
3225 1301 L
3237 1282 L
3249 1263 L
3261 1245 L
3273 1226 L
3285 1209 L
3297 1191 L
3309 1174 L
3321 1157 L
3333 1140 L
3345 1124 L
3357 1107 L
3369 1092 L
3380 1076 L
3392 1061 L
3404 1046 L
3416 1031 L
3428 1017 L
3440 1003 L
3452 989 L
3464 976 L
3476 963 L
3488 950 L
3500 937 L
3512 925 L
3524 913 L
3535 901 L
3547 889 L
3559 878 L
3571 867 L
3583 856 L
3595 845 L
3607 835 L
3619 825 L
3631 815 L
3643 805 L
3655 796 L
3667 787 L
3679 778 L
3690 769 L
3702 761 L
3714 753 L
3726 744 L
3738 737 L
3750 729 L
3762 721 L
3774 714 L
3786 707 L
3798 700 L
3810 694 L
3822 687 L
3834 681 L
3845 675 L
3857 668 L
3869 663 L
3881 657 L
3893 651 L
3905 646 L
3917 641 L
3929 636 L
3941 631 L
3953 626 L
3965 622 L
3977 617 L
3989 613 L
4000 608 L
4012 604 L
4024 600 L
4036 597 L
4048 593 L
4060 589 L
4072 586 L
4084 582 L
4096 579 L
4108 576 L
4120 573 L
4132 570 L
4143 567 L
4155 564 L
4167 561 L
4179 559 L
4191 556 L
4203 554 L
4215 551 L
4227 549 L
4239 547 L
4251 545 L
4263 543 L
4275 541 L
4287 539 L
4298 537 L
4310 535 L
4322 533 L
4334 532 L
4346 530 L
4358 529 L
4370 527 L
4382 526 L
4394 524 L
4406 523 L
4418 522 L
4430 520 L
4442 519 L
4453 518 L
4465 517 L
4477 516 L
4489 515 L
4501 514 L
4513 513 L
4525 512 L
4537 511 L
4549 510 L
4561 509 L
4573 509 L
4585 508 L
4597 507 L
4608 506 L
4620 506 L
4632 505 L
4644 505 L
4656 504 L
4668 503 L
4680 503 L
4692 502 L
4704 502 L
4716 501 L
4728 501 L
4740 500 L
4752 500 L
4763 500 L
4775 499 L
4787 499 L
4799 498 L
4811 498 L
4823 498 L
4835 497 L
4847 497 L
4859 497 L
4871 497 L
4883 496 L
4895 496 L
4906 496 L
4918 496 L
4930 495 L
4942 495 L
4954 495 L
4966 495 L
4978 495 L
4990 494 L
5002 494 L
5014 494 L
5026 494 L
5038 494 L
5050 494 L
5061 494 L
5073 493 L
5085 493 L
5097 493 L
5109 493 L
5121 493 L
5133 493 L
5145 493 L
5157 493 L
5169 493 L
5181 493 L
5193 492 L
5205 492 L
5216 492 L
5228 492 L
5240 492 L
5252 492 L
5264 492 L
5276 492 L
5288 492 L
5300 492 L
5312 492 L
5324 492 L
5336 492 L
5348 492 L
5360 492 L
5371 492 L
5383 492 L
5395 492 L
5407 492 L
5419 492 L
5431 491 L
5443 491 L
5455 491 L
5467 491 L
5479 491 L
5491 491 L
5503 491 L
5515 491 L
5526 491 L
5538 491 L
5550 491 L
5562 491 L
5574 491 L
5586 491 L
5598 491 L
5610 491 L
5622 491 L
5634 491 L
5646 491 L
5658 491 L
5670 491 L
5681 491 L
5693 491 L
5705 491 L
5717 491 L
5729 491 L
5741 491 L
5753 491 L
currentpoint stroke moveto
5765 491 L
5777 491 L
5789 491 L
5801 491 L
5813 491 L
5824 491 L
5836 491 L
5848 491 L
5860 491 L
5872 491 L
5884 491 L
5896 491 L
5908 491 L
5920 491 L
5932 491 L
5944 491 L
5956 491 L
5968 491 L
5979 491 L
5991 491 L
6003 491 L
6015 491 L
6027 491 L
6039 491 L
6051 491 L
6063 491 L
6075 491 L
6087 491 L
6099 491 L
6111 491 L
6123 491 L
6134 491 L
6146 491 L
6158 491 L
6170 491 L
6182 491 L
6194 491 L
6206 491 L
6218 491 L
6230 491 L
6242 491 L
6254 491 L
6266 491 L
6278 491 L
6289 491 L
6301 491 L
6313 491 L
6325 491 L
6337 491 L
6349 491 L
6361 491 L
6373 491 L
6385 491 L
6397 491 L
6409 491 L
6421 491 L
6433 491 L
6444 491 L
6456 491 L
6468 491 L
6480 491 L
6492 491 L
6504 491 L
6516 491 L
6528 491 L
6540 491 L
6552 491 L
6564 491 L
6576 491 L
6587 491 L
6599 491 L
6611 491 L
6623 491 L
6635 491 L
6647 491 L
6659 491 L
6671 491 L
6683 491 L
6695 491 L
6707 491 L
6719 491 L
6731 491 L
6742 491 L
6754 491 L
6766 491 L
6778 491 L
6790 491 L
6802 491 L
6814 491 L
6826 491 L
6838 491 L
6850 491 L
6862 491 L
6874 491 L
6886 491 L
6897 491 L
6909 491 L
6921 491 L
6933 491 L
6945 491 L
6957 491 L
6969 491 L
LT2
1157 3838 D
1306 3544 D
1455 3114 D
1604 2866 D
1753 2866 D
1902 3001 D
2051 2594 D
2200 2097 D
2349 2142 D
2498 2165 D
2647 1916 D
2796 1780 D
2945 1644 D
3094 1509 D
3243 1418 D
3392 1147 D
3541 1169 D
3690 1056 D
3839 695 D
3989 717 D
4138 785 D
4287 717 D
4436 740 D
4585 808 D
4734 740 D
4883 627 D
5032 559 D
5181 559 D
5330 536 D
5479 604 D
5628 604 D
5777 536 D
5926 514 D
6075 559 D
6224 581 D
6373 514 D
6522 491 D
6671 491 D
6820 491 D
6969 491 D
LT3
1157 3914 A
1306 3684 A
1455 3444 A
1604 3142 A
1753 2862 A
1902 2672 A
2051 2465 A
2200 2365 A
2349 2286 A
2498 2001 A
2647 1716 A
2796 1677 A
2945 1537 A
3094 1380 A
3243 1207 A
3392 1011 A
3541 972 A
3690 978 A
3839 916 A
3989 821 A
4138 799 A
4287 804 A
4436 754 A
4585 692 A
4734 681 A
4883 670 A
5032 642 A
5181 586 A
5330 580 A
5479 597 A
5628 597 A
5777 586 A
5926 569 A
6075 547 A
6224 530 A
6373 525 A
6522 519 A
6671 502 A
6820 497 A
6969 497 A
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
--------------Fig. 3------ cut here ---------------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.25) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.75) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(1) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(2) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(3) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(4) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
476 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(P\(s\)) Cshow
grestore
3988 71 M
(Energy separation s) Cshow
LT0
LT0
1008 4689 M
1008 4689 L
1020 4647 L
1032 4606 L
1044 4565 L
1056 4524 L
1068 4484 L
1080 4445 L
1091 4405 L
1103 4366 L
1115 4328 L
1127 4290 L
1139 4252 L
1151 4214 L
1163 4177 L
1175 4141 L
1187 4104 L
1199 4068 L
1211 4033 L
1223 3997 L
1235 3963 L
1246 3928 L
1258 3894 L
1270 3860 L
1282 3826 L
1294 3793 L
1306 3760 L
1318 3728 L
1330 3696 L
1342 3664 L
1354 3632 L
1366 3601 L
1378 3570 L
1390 3539 L
1401 3509 L
1413 3479 L
1425 3449 L
1437 3420 L
1449 3391 L
1461 3362 L
1473 3333 L
1485 3305 L
1497 3277 L
1509 3249 L
1521 3222 L
1533 3195 L
1544 3168 L
1556 3141 L
1568 3115 L
1580 3089 L
1592 3063 L
1604 3037 L
1616 3012 L
1628 2987 L
1640 2962 L
1652 2937 L
1664 2913 L
1676 2889 L
1688 2865 L
1699 2841 L
1711 2818 L
1723 2795 L
1735 2772 L
1747 2749 L
1759 2727 L
1771 2705 L
1783 2683 L
1795 2661 L
1807 2639 L
1819 2618 L
1831 2597 L
1843 2576 L
1854 2555 L
1866 2534 L
1878 2514 L
1890 2494 L
1902 2474 L
1914 2454 L
1926 2435 L
1938 2415 L
1950 2396 L
1962 2377 L
1974 2359 L
1986 2340 L
1998 2322 L
2009 2303 L
2021 2285 L
2033 2267 L
2045 2250 L
2057 2232 L
2069 2215 L
2081 2198 L
2093 2181 L
2105 2164 L
2117 2147 L
2129 2131 L
2141 2115 L
2153 2098 L
2164 2082 L
2176 2067 L
2188 2051 L
2200 2035 L
2212 2020 L
2224 2005 L
2236 1990 L
2248 1975 L
2260 1960 L
2272 1945 L
2284 1931 L
2296 1917 L
2307 1902 L
2319 1888 L
2331 1874 L
2343 1861 L
2355 1847 L
2367 1834 L
2379 1820 L
2391 1807 L
2403 1794 L
2415 1781 L
2427 1768 L
2439 1755 L
2451 1743 L
2462 1730 L
2474 1718 L
2486 1706 L
2498 1694 L
2510 1682 L
2522 1670 L
2534 1658 L
2546 1647 L
2558 1635 L
2570 1624 L
2582 1612 L
2594 1601 L
2606 1590 L
2617 1579 L
2629 1568 L
2641 1558 L
2653 1547 L
2665 1537 L
2677 1526 L
2689 1516 L
2701 1506 L
2713 1496 L
2725 1486 L
2737 1476 L
2749 1466 L
2761 1456 L
2772 1447 L
2784 1437 L
2796 1428 L
2808 1418 L
2820 1409 L
2832 1400 L
2844 1391 L
2856 1382 L
2868 1373 L
2880 1364 L
2892 1356 L
2904 1347 L
2916 1339 L
2927 1330 L
2939 1322 L
2951 1314 L
2963 1305 L
2975 1297 L
2987 1289 L
2999 1281 L
3011 1273 L
3023 1266 L
3035 1258 L
3047 1250 L
3059 1243 L
3071 1235 L
3082 1228 L
3094 1221 L
3106 1213 L
3118 1206 L
3130 1199 L
3142 1192 L
3154 1185 L
3166 1178 L
3178 1171 L
3190 1164 L
3202 1158 L
3214 1151 L
3225 1145 L
3237 1138 L
3249 1132 L
3261 1125 L
3273 1119 L
3285 1113 L
3297 1106 L
3309 1100 L
3321 1094 L
3333 1088 L
3345 1082 L
3357 1076 L
3369 1071 L
3380 1065 L
3392 1059 L
3404 1053 L
3416 1048 L
3428 1042 L
3440 1037 L
3452 1031 L
3464 1026 L
3476 1021 L
3488 1015 L
3500 1010 L
3512 1005 L
3524 1000 L
3535 995 L
3547 990 L
3559 985 L
3571 980 L
3583 975 L
3595 970 L
3607 966 L
3619 961 L
3631 956 L
3643 952 L
3655 947 L
3667 942 L
3679 938 L
3690 933 L
3702 929 L
3714 925 L
3726 920 L
3738 916 L
3750 912 L
3762 908 L
3774 904 L
3786 899 L
3798 895 L
3810 891 L
3822 887 L
3834 883 L
3845 880 L
3857 876 L
3869 872 L
3881 868 L
3893 864 L
3905 861 L
3917 857 L
3929 853 L
3941 850 L
3953 846 L
3965 843 L
3977 839 L
3989 836 L
4000 832 L
4012 829 L
4024 825 L
4036 822 L
4048 819 L
4060 816 L
4072 812 L
4084 809 L
4096 806 L
4108 803 L
4120 800 L
4132 797 L
4143 794 L
4155 791 L
4167 788 L
4179 785 L
4191 782 L
4203 779 L
4215 776 L
4227 773 L
4239 770 L
4251 768 L
4263 765 L
4275 762 L
4287 759 L
4298 757 L
4310 754 L
4322 751 L
4334 749 L
4346 746 L
4358 744 L
4370 741 L
4382 739 L
4394 736 L
4406 734 L
4418 731 L
4430 729 L
4442 727 L
4453 724 L
4465 722 L
4477 720 L
4489 717 L
4501 715 L
4513 713 L
4525 711 L
4537 709 L
4549 706 L
4561 704 L
4573 702 L
4585 700 L
4597 698 L
4608 696 L
4620 694 L
4632 692 L
4644 690 L
4656 688 L
4668 686 L
4680 684 L
4692 682 L
4704 680 L
4716 678 L
4728 676 L
4740 675 L
4752 673 L
4763 671 L
4775 669 L
4787 667 L
4799 666 L
4811 664 L
4823 662 L
4835 660 L
4847 659 L
4859 657 L
4871 655 L
4883 654 L
4895 652 L
4906 651 L
4918 649 L
4930 647 L
4942 646 L
4954 644 L
4966 643 L
4978 641 L
4990 640 L
5002 638 L
5014 637 L
5026 635 L
5038 634 L
5050 633 L
5061 631 L
5073 630 L
5085 628 L
5097 627 L
5109 626 L
5121 624 L
5133 623 L
5145 622 L
5157 620 L
5169 619 L
5181 618 L
5193 617 L
5205 615 L
5216 614 L
5228 613 L
5240 612 L
5252 610 L
5264 609 L
5276 608 L
5288 607 L
5300 606 L
5312 605 L
5324 603 L
5336 602 L
5348 601 L
5360 600 L
5371 599 L
5383 598 L
5395 597 L
5407 596 L
5419 595 L
5431 594 L
5443 593 L
5455 592 L
5467 591 L
5479 590 L
5491 589 L
5503 588 L
5515 587 L
5526 586 L
5538 585 L
5550 584 L
5562 583 L
5574 582 L
5586 581 L
5598 580 L
5610 579 L
5622 579 L
5634 578 L
5646 577 L
5658 576 L
5670 575 L
5681 574 L
5693 573 L
5705 573 L
5717 572 L
5729 571 L
5741 570 L
5753 569 L
currentpoint stroke moveto
5765 569 L
5777 568 L
5789 567 L
5801 566 L
5813 566 L
5824 565 L
5836 564 L
5848 563 L
5860 563 L
5872 562 L
5884 561 L
5896 561 L
5908 560 L
5920 559 L
5932 559 L
5944 558 L
5956 557 L
5968 557 L
5979 556 L
5991 555 L
6003 555 L
6015 554 L
6027 553 L
6039 553 L
6051 552 L
6063 551 L
6075 551 L
6087 550 L
6099 550 L
6111 549 L
6123 549 L
6134 548 L
6146 547 L
6158 547 L
6170 546 L
6182 546 L
6194 545 L
6206 545 L
6218 544 L
6230 544 L
6242 543 L
6254 543 L
6266 542 L
6278 542 L
6289 541 L
6301 541 L
6313 540 L
6325 540 L
6337 539 L
6349 539 L
6361 538 L
6373 538 L
6385 537 L
6397 537 L
6409 536 L
6421 536 L
6433 535 L
6444 535 L
6456 534 L
6468 534 L
6480 534 L
6492 533 L
6504 533 L
6516 532 L
6528 532 L
6540 532 L
6552 531 L
6564 531 L
6576 530 L
6587 530 L
6599 530 L
6611 529 L
6623 529 L
6635 528 L
6647 528 L
6659 528 L
6671 527 L
6683 527 L
6695 527 L
6707 526 L
6719 526 L
6731 526 L
6742 525 L
6754 525 L
6766 525 L
6778 524 L
6790 524 L
6802 524 L
6814 523 L
6826 523 L
6838 523 L
6850 522 L
6862 522 L
6874 522 L
6886 521 L
6897 521 L
6909 521 L
6921 520 L
6933 520 L
6945 520 L
6957 520 L
6969 519 L
LT0
1008 491 M
1008 491 L
1020 557 L
1032 623 L
1044 689 L
1056 754 L
1068 820 L
1080 886 L
1091 951 L
1103 1016 L
1115 1081 L
1127 1145 L
1139 1210 L
1151 1273 L
1163 1337 L
1175 1400 L
1187 1463 L
1199 1525 L
1211 1587 L
1223 1648 L
1235 1709 L
1246 1769 L
1258 1829 L
1270 1888 L
1282 1946 L
1294 2004 L
1306 2061 L
1318 2117 L
1330 2172 L
1342 2227 L
1354 2281 L
1366 2334 L
1378 2387 L
1390 2438 L
1401 2489 L
1413 2538 L
1425 2587 L
1437 2635 L
1449 2682 L
1461 2728 L
1473 2773 L
1485 2817 L
1497 2860 L
1509 2902 L
1521 2943 L
1533 2983 L
1544 3022 L
1556 3060 L
1568 3097 L
1580 3132 L
1592 3167 L
1604 3200 L
1616 3233 L
1628 3264 L
1640 3294 L
1652 3323 L
1664 3351 L
1676 3378 L
1688 3403 L
1699 3428 L
1711 3451 L
1723 3473 L
1735 3494 L
1747 3514 L
1759 3533 L
1771 3550 L
1783 3567 L
1795 3582 L
1807 3596 L
1819 3610 L
1831 3622 L
1843 3632 L
1854 3642 L
1866 3651 L
1878 3658 L
1890 3665 L
1902 3670 L
1914 3675 L
1926 3678 L
1938 3681 L
1950 3682 L
1962 3682 L
1974 3681 L
1986 3680 L
1998 3677 L
2009 3673 L
2021 3669 L
2033 3663 L
2045 3657 L
2057 3650 L
2069 3641 L
2081 3632 L
2093 3622 L
2105 3612 L
2117 3600 L
2129 3588 L
2141 3575 L
2153 3561 L
2164 3546 L
2176 3530 L
2188 3514 L
2200 3498 L
2212 3480 L
2224 3462 L
2236 3443 L
2248 3424 L
2260 3404 L
2272 3383 L
2284 3362 L
2296 3340 L
2307 3318 L
2319 3295 L
2331 3272 L
2343 3248 L
2355 3224 L
2367 3200 L
2379 3175 L
2391 3150 L
2403 3124 L
2415 3098 L
2427 3071 L
2439 3045 L
2451 3018 L
2462 2990 L
2474 2963 L
2486 2935 L
2498 2907 L
2510 2879 L
2522 2850 L
2534 2822 L
2546 2793 L
2558 2764 L
2570 2735 L
2582 2706 L
2594 2677 L
2606 2648 L
2617 2618 L
2629 2589 L
2641 2560 L
2653 2530 L
2665 2501 L
2677 2471 L
2689 2442 L
2701 2413 L
2713 2383 L
2725 2354 L
2737 2325 L
2749 2296 L
2761 2267 L
2772 2238 L
2784 2209 L
2796 2181 L
2808 2152 L
2820 2124 L
2832 2096 L
2844 2068 L
2856 2040 L
2868 2012 L
2880 1985 L
2892 1958 L
2904 1931 L
2916 1904 L
2927 1877 L
2939 1851 L
2951 1825 L
2963 1799 L
2975 1773 L
2987 1748 L
2999 1723 L
3011 1698 L
3023 1674 L
3035 1649 L
3047 1625 L
3059 1602 L
3071 1578 L
3082 1555 L
3094 1532 L
3106 1510 L
3118 1488 L
3130 1466 L
3142 1444 L
3154 1423 L
3166 1402 L
3178 1381 L
3190 1361 L
3202 1341 L
3214 1321 L
3225 1301 L
3237 1282 L
3249 1263 L
3261 1245 L
3273 1226 L
3285 1209 L
3297 1191 L
3309 1174 L
3321 1157 L
3333 1140 L
3345 1124 L
3357 1107 L
3369 1092 L
3380 1076 L
3392 1061 L
3404 1046 L
3416 1031 L
3428 1017 L
3440 1003 L
3452 989 L
3464 976 L
3476 963 L
3488 950 L
3500 937 L
3512 925 L
3524 913 L
3535 901 L
3547 889 L
3559 878 L
3571 867 L
3583 856 L
3595 845 L
3607 835 L
3619 825 L
3631 815 L
3643 805 L
3655 796 L
3667 787 L
3679 778 L
3690 769 L
3702 761 L
3714 753 L
3726 744 L
3738 737 L
3750 729 L
3762 721 L
3774 714 L
3786 707 L
3798 700 L
3810 694 L
3822 687 L
3834 681 L
3845 675 L
3857 668 L
3869 663 L
3881 657 L
3893 651 L
3905 646 L
3917 641 L
3929 636 L
3941 631 L
3953 626 L
3965 622 L
3977 617 L
3989 613 L
4000 608 L
4012 604 L
4024 600 L
4036 597 L
4048 593 L
4060 589 L
4072 586 L
4084 582 L
4096 579 L
4108 576 L
4120 573 L
4132 570 L
4143 567 L
4155 564 L
4167 561 L
4179 559 L
4191 556 L
4203 554 L
4215 551 L
4227 549 L
4239 547 L
4251 545 L
4263 543 L
4275 541 L
4287 539 L
4298 537 L
4310 535 L
4322 533 L
4334 532 L
4346 530 L
4358 529 L
4370 527 L
4382 526 L
4394 524 L
4406 523 L
4418 522 L
4430 520 L
4442 519 L
4453 518 L
4465 517 L
4477 516 L
4489 515 L
4501 514 L
4513 513 L
4525 512 L
4537 511 L
4549 510 L
4561 509 L
4573 509 L
4585 508 L
4597 507 L
4608 506 L
4620 506 L
4632 505 L
4644 505 L
4656 504 L
4668 503 L
4680 503 L
4692 502 L
4704 502 L
4716 501 L
4728 501 L
4740 500 L
4752 500 L
4763 500 L
4775 499 L
4787 499 L
4799 498 L
4811 498 L
4823 498 L
4835 497 L
4847 497 L
4859 497 L
4871 497 L
4883 496 L
4895 496 L
4906 496 L
4918 496 L
4930 495 L
4942 495 L
4954 495 L
4966 495 L
4978 495 L
4990 494 L
5002 494 L
5014 494 L
5026 494 L
5038 494 L
5050 494 L
5061 494 L
5073 493 L
5085 493 L
5097 493 L
5109 493 L
5121 493 L
5133 493 L
5145 493 L
5157 493 L
5169 493 L
5181 493 L
5193 492 L
5205 492 L
5216 492 L
5228 492 L
5240 492 L
5252 492 L
5264 492 L
5276 492 L
5288 492 L
5300 492 L
5312 492 L
5324 492 L
5336 492 L
5348 492 L
5360 492 L
5371 492 L
5383 492 L
5395 492 L
5407 492 L
5419 492 L
5431 491 L
5443 491 L
5455 491 L
5467 491 L
5479 491 L
5491 491 L
5503 491 L
5515 491 L
5526 491 L
5538 491 L
5550 491 L
5562 491 L
5574 491 L
5586 491 L
5598 491 L
5610 491 L
5622 491 L
5634 491 L
5646 491 L
5658 491 L
5670 491 L
5681 491 L
5693 491 L
5705 491 L
5717 491 L
5729 491 L
5741 491 L
5753 491 L
currentpoint stroke moveto
5765 491 L
5777 491 L
5789 491 L
5801 491 L
5813 491 L
5824 491 L
5836 491 L
5848 491 L
5860 491 L
5872 491 L
5884 491 L
5896 491 L
5908 491 L
5920 491 L
5932 491 L
5944 491 L
5956 491 L
5968 491 L
5979 491 L
5991 491 L
6003 491 L
6015 491 L
6027 491 L
6039 491 L
6051 491 L
6063 491 L
6075 491 L
6087 491 L
6099 491 L
6111 491 L
6123 491 L
6134 491 L
6146 491 L
6158 491 L
6170 491 L
6182 491 L
6194 491 L
6206 491 L
6218 491 L
6230 491 L
6242 491 L
6254 491 L
6266 491 L
6278 491 L
6289 491 L
6301 491 L
6313 491 L
6325 491 L
6337 491 L
6349 491 L
6361 491 L
6373 491 L
6385 491 L
6397 491 L
6409 491 L
6421 491 L
6433 491 L
6444 491 L
6456 491 L
6468 491 L
6480 491 L
6492 491 L
6504 491 L
6516 491 L
6528 491 L
6540 491 L
6552 491 L
6564 491 L
6576 491 L
6587 491 L
6599 491 L
6611 491 L
6623 491 L
6635 491 L
6647 491 L
6659 491 L
6671 491 L
6683 491 L
6695 491 L
6707 491 L
6719 491 L
6731 491 L
6742 491 L
6754 491 L
6766 491 L
6778 491 L
6790 491 L
6802 491 L
6814 491 L
6826 491 L
6838 491 L
6850 491 L
6862 491 L
6874 491 L
6886 491 L
6897 491 L
6909 491 L
6921 491 L
6933 491 L
6945 491 L
6957 491 L
6969 491 L
LT2
1157 1362 M
1157 1362 L
1306 2159 L
1455 2836 L
1604 3267 L
1753 3665 L
1902 3616 L
2051 3460 L
2200 3487 L
2349 3191 L
2498 2589 L
2647 2363 L
2796 2159 L
2945 1701 L
3094 1518 L
3243 1384 L
3392 1126 L
3541 921 L
3690 851 L
3839 798 L
3989 658 L
4138 566 L
4287 561 L
4436 550 L
4585 513 L
4734 502 L
4883 513 L
5032 502 L
5181 491 L
5330 496 L
5479 496 L
5628 491 L
5777 496 L
5926 496 L
6075 491 L
6224 491 L
6373 491 L
6522 491 L
6671 491 L
6820 491 L
6969 491 L
LT3
1157 1939 M
1157 1939 L
1306 2966 L
1455 3692 L
1604 4009 L
1753 3725 L
1902 3299 L
2051 2889 L
2200 2709 L
2349 2496 L
2498 2102 L
2647 1835 L
2796 1660 L
2945 1480 L
3094 1310 L
3243 1234 L
3392 1114 L
3541 1032 L
3690 933 L
3839 862 L
3989 813 L
4138 748 L
4287 699 L
4436 633 L
4585 584 L
4734 578 L
4883 578 L
5032 535 L
5181 546 L
5330 567 L
5479 546 L
5628 535 L
5777 540 L
5926 518 L
6075 496 L
6224 502 L
6373 502 L
6522 496 L
6671 496 L
6820 507 L
6969 518 L
LT4
1157 4087 M
1157 4087 L
1306 4245 L
1455 3792 L
1604 3232 L
1753 2892 L
1902 2546 L
2051 2303 L
2200 2082 L
2349 1776 L
2498 1720 L
2647 1759 L
2796 1578 L
2945 1403 L
3094 1250 L
3243 1165 L
3392 1131 L
3541 1035 L
3690 1080 L
3839 1046 L
3989 893 L
4138 859 L
4287 848 L
4436 768 L
4585 684 L
4734 621 L
4883 621 L
5032 689 L
5181 684 L
5330 638 L
5479 576 L
5628 508 L
5777 525 L
5926 553 L
6075 553 L
6224 542 L
6373 525 L
6522 508 L
6671 497 L
6820 491 L
6969 519 L
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
-----------Fig. 4------- cut here --------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-0.02) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(0) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.02) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.04) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.06) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(0.08) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(-8) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(-6) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(-4) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(-2) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(2) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
476 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(I) Cshow
grestore
3988 71 M
(ln\(J  /Jd\)) Cshow
/Symbol findfont 100 scalefont setfont 3973 41 M
(^) Cshow
LT0
LT0
1713 1191 D
2856 1156 D
4003 1156 D
4545 1156 D
5146 2590 D
5409 3430 D
6288 3814 D
LT1
2116 1191 A
3258 1156 A
4406 1156 A
4952 1715 A
5548 2695 A
5812 3640 A
6691 4584 A
LT2
2151 1191 B
3293 1191 B
4436 1191 B
4982 1645 B
5578 2730 B
5841 3360 B
6726 4339 B
LT3
2006 1191 C
3149 1191 C
4292 1261 C
4838 1366 C
5439 2485 C
5702 2870 C
6582 3535 C
LT4
1694 1191 T
2836 1296 T
3984 1261 T
4525 1540 T
5126 3255 T
5389 2590 T
6269 4549 T
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
---------Fig. 5------ cut here -----------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.25) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.75) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(1) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(2) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(3) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(4) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
476 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(P\(s\)) Cshow
grestore
3988 71 M
(Energy separation s) Cshow
LT0
LT0
1008 4689 M
1008 4689 L
1020 4647 L
1032 4606 L
1044 4565 L
1056 4524 L
1068 4484 L
1080 4445 L
1091 4405 L
1103 4366 L
1115 4328 L
1127 4290 L
1139 4252 L
1151 4214 L
1163 4177 L
1175 4141 L
1187 4104 L
1199 4068 L
1211 4033 L
1223 3997 L
1235 3963 L
1246 3928 L
1258 3894 L
1270 3860 L
1282 3826 L
1294 3793 L
1306 3760 L
1318 3728 L
1330 3696 L
1342 3664 L
1354 3632 L
1366 3601 L
1378 3570 L
1390 3539 L
1401 3509 L
1413 3479 L
1425 3449 L
1437 3420 L
1449 3391 L
1461 3362 L
1473 3333 L
1485 3305 L
1497 3277 L
1509 3249 L
1521 3222 L
1533 3195 L
1544 3168 L
1556 3141 L
1568 3115 L
1580 3089 L
1592 3063 L
1604 3037 L
1616 3012 L
1628 2987 L
1640 2962 L
1652 2937 L
1664 2913 L
1676 2889 L
1688 2865 L
1699 2841 L
1711 2818 L
1723 2795 L
1735 2772 L
1747 2749 L
1759 2727 L
1771 2705 L
1783 2683 L
1795 2661 L
1807 2639 L
1819 2618 L
1831 2597 L
1843 2576 L
1854 2555 L
1866 2534 L
1878 2514 L
1890 2494 L
1902 2474 L
1914 2454 L
1926 2435 L
1938 2415 L
1950 2396 L
1962 2377 L
1974 2359 L
1986 2340 L
1998 2322 L
2009 2303 L
2021 2285 L
2033 2267 L
2045 2250 L
2057 2232 L
2069 2215 L
2081 2198 L
2093 2181 L
2105 2164 L
2117 2147 L
2129 2131 L
2141 2115 L
2153 2098 L
2164 2082 L
2176 2067 L
2188 2051 L
2200 2035 L
2212 2020 L
2224 2005 L
2236 1990 L
2248 1975 L
2260 1960 L
2272 1945 L
2284 1931 L
2296 1917 L
2307 1902 L
2319 1888 L
2331 1874 L
2343 1861 L
2355 1847 L
2367 1834 L
2379 1820 L
2391 1807 L
2403 1794 L
2415 1781 L
2427 1768 L
2439 1755 L
2451 1743 L
2462 1730 L
2474 1718 L
2486 1706 L
2498 1694 L
2510 1682 L
2522 1670 L
2534 1658 L
2546 1647 L
2558 1635 L
2570 1624 L
2582 1612 L
2594 1601 L
2606 1590 L
2617 1579 L
2629 1568 L
2641 1558 L
2653 1547 L
2665 1537 L
2677 1526 L
2689 1516 L
2701 1506 L
2713 1496 L
2725 1486 L
2737 1476 L
2749 1466 L
2761 1456 L
2772 1447 L
2784 1437 L
2796 1428 L
2808 1418 L
2820 1409 L
2832 1400 L
2844 1391 L
2856 1382 L
2868 1373 L
2880 1364 L
2892 1356 L
2904 1347 L
2916 1339 L
2927 1330 L
2939 1322 L
2951 1314 L
2963 1305 L
2975 1297 L
2987 1289 L
2999 1281 L
3011 1273 L
3023 1266 L
3035 1258 L
3047 1250 L
3059 1243 L
3071 1235 L
3082 1228 L
3094 1221 L
3106 1213 L
3118 1206 L
3130 1199 L
3142 1192 L
3154 1185 L
3166 1178 L
3178 1171 L
3190 1164 L
3202 1158 L
3214 1151 L
3225 1145 L
3237 1138 L
3249 1132 L
3261 1125 L
3273 1119 L
3285 1113 L
3297 1106 L
3309 1100 L
3321 1094 L
3333 1088 L
3345 1082 L
3357 1076 L
3369 1071 L
3380 1065 L
3392 1059 L
3404 1053 L
3416 1048 L
3428 1042 L
3440 1037 L
3452 1031 L
3464 1026 L
3476 1021 L
3488 1015 L
3500 1010 L
3512 1005 L
3524 1000 L
3535 995 L
3547 990 L
3559 985 L
3571 980 L
3583 975 L
3595 970 L
3607 966 L
3619 961 L
3631 956 L
3643 952 L
3655 947 L
3667 942 L
3679 938 L
3690 933 L
3702 929 L
3714 925 L
3726 920 L
3738 916 L
3750 912 L
3762 908 L
3774 904 L
3786 899 L
3798 895 L
3810 891 L
3822 887 L
3834 883 L
3845 880 L
3857 876 L
3869 872 L
3881 868 L
3893 864 L
3905 861 L
3917 857 L
3929 853 L
3941 850 L
3953 846 L
3965 843 L
3977 839 L
3989 836 L
4000 832 L
4012 829 L
4024 825 L
4036 822 L
4048 819 L
4060 816 L
4072 812 L
4084 809 L
4096 806 L
4108 803 L
4120 800 L
4132 797 L
4143 794 L
4155 791 L
4167 788 L
4179 785 L
4191 782 L
4203 779 L
4215 776 L
4227 773 L
4239 770 L
4251 768 L
4263 765 L
4275 762 L
4287 759 L
4298 757 L
4310 754 L
4322 751 L
4334 749 L
4346 746 L
4358 744 L
4370 741 L
4382 739 L
4394 736 L
4406 734 L
4418 731 L
4430 729 L
4442 727 L
4453 724 L
4465 722 L
4477 720 L
4489 717 L
4501 715 L
4513 713 L
4525 711 L
4537 709 L
4549 706 L
4561 704 L
4573 702 L
4585 700 L
4597 698 L
4608 696 L
4620 694 L
4632 692 L
4644 690 L
4656 688 L
4668 686 L
4680 684 L
4692 682 L
4704 680 L
4716 678 L
4728 676 L
4740 675 L
4752 673 L
4763 671 L
4775 669 L
4787 667 L
4799 666 L
4811 664 L
4823 662 L
4835 660 L
4847 659 L
4859 657 L
4871 655 L
4883 654 L
4895 652 L
4906 651 L
4918 649 L
4930 647 L
4942 646 L
4954 644 L
4966 643 L
4978 641 L
4990 640 L
5002 638 L
5014 637 L
5026 635 L
5038 634 L
5050 633 L
5061 631 L
5073 630 L
5085 628 L
5097 627 L
5109 626 L
5121 624 L
5133 623 L
5145 622 L
5157 620 L
5169 619 L
5181 618 L
5193 617 L
5205 615 L
5216 614 L
5228 613 L
5240 612 L
5252 610 L
5264 609 L
5276 608 L
5288 607 L
5300 606 L
5312 605 L
5324 603 L
5336 602 L
5348 601 L
5360 600 L
5371 599 L
5383 598 L
5395 597 L
5407 596 L
5419 595 L
5431 594 L
5443 593 L
5455 592 L
5467 591 L
5479 590 L
5491 589 L
5503 588 L
5515 587 L
5526 586 L
5538 585 L
5550 584 L
5562 583 L
5574 582 L
5586 581 L
5598 580 L
5610 579 L
5622 579 L
5634 578 L
5646 577 L
5658 576 L
5670 575 L
5681 574 L
5693 573 L
5705 573 L
5717 572 L
5729 571 L
5741 570 L
5753 569 L
currentpoint stroke moveto
5765 569 L
5777 568 L
5789 567 L
5801 566 L
5813 566 L
5824 565 L
5836 564 L
5848 563 L
5860 563 L
5872 562 L
5884 561 L
5896 561 L
5908 560 L
5920 559 L
5932 559 L
5944 558 L
5956 557 L
5968 557 L
5979 556 L
5991 555 L
6003 555 L
6015 554 L
6027 553 L
6039 553 L
6051 552 L
6063 551 L
6075 551 L
6087 550 L
6099 550 L
6111 549 L
6123 549 L
6134 548 L
6146 547 L
6158 547 L
6170 546 L
6182 546 L
6194 545 L
6206 545 L
6218 544 L
6230 544 L
6242 543 L
6254 543 L
6266 542 L
6278 542 L
6289 541 L
6301 541 L
6313 540 L
6325 540 L
6337 539 L
6349 539 L
6361 538 L
6373 538 L
6385 537 L
6397 537 L
6409 536 L
6421 536 L
6433 535 L
6444 535 L
6456 534 L
6468 534 L
6480 534 L
6492 533 L
6504 533 L
6516 532 L
6528 532 L
6540 532 L
6552 531 L
6564 531 L
6576 530 L
6587 530 L
6599 530 L
6611 529 L
6623 529 L
6635 528 L
6647 528 L
6659 528 L
6671 527 L
6683 527 L
6695 527 L
6707 526 L
6719 526 L
6731 526 L
6742 525 L
6754 525 L
6766 525 L
6778 524 L
6790 524 L
6802 524 L
6814 523 L
6826 523 L
6838 523 L
6850 522 L
6862 522 L
6874 522 L
6886 521 L
6897 521 L
6909 521 L
6921 520 L
6933 520 L
6945 520 L
6957 520 L
6969 519 L
LT0
1008 491 M
1008 491 L
1020 557 L
1032 623 L
1044 689 L
1056 754 L
1068 820 L
1080 886 L
1091 951 L
1103 1016 L
1115 1081 L
1127 1145 L
1139 1210 L
1151 1273 L
1163 1337 L
1175 1400 L
1187 1463 L
1199 1525 L
1211 1587 L
1223 1648 L
1235 1709 L
1246 1769 L
1258 1829 L
1270 1888 L
1282 1946 L
1294 2004 L
1306 2061 L
1318 2117 L
1330 2172 L
1342 2227 L
1354 2281 L
1366 2334 L
1378 2387 L
1390 2438 L
1401 2489 L
1413 2538 L
1425 2587 L
1437 2635 L
1449 2682 L
1461 2728 L
1473 2773 L
1485 2817 L
1497 2860 L
1509 2902 L
1521 2943 L
1533 2983 L
1544 3022 L
1556 3060 L
1568 3097 L
1580 3132 L
1592 3167 L
1604 3200 L
1616 3233 L
1628 3264 L
1640 3294 L
1652 3323 L
1664 3351 L
1676 3378 L
1688 3403 L
1699 3428 L
1711 3451 L
1723 3473 L
1735 3494 L
1747 3514 L
1759 3533 L
1771 3550 L
1783 3567 L
1795 3582 L
1807 3596 L
1819 3610 L
1831 3622 L
1843 3632 L
1854 3642 L
1866 3651 L
1878 3658 L
1890 3665 L
1902 3670 L
1914 3675 L
1926 3678 L
1938 3681 L
1950 3682 L
1962 3682 L
1974 3681 L
1986 3680 L
1998 3677 L
2009 3673 L
2021 3669 L
2033 3663 L
2045 3657 L
2057 3650 L
2069 3641 L
2081 3632 L
2093 3622 L
2105 3612 L
2117 3600 L
2129 3588 L
2141 3575 L
2153 3561 L
2164 3546 L
2176 3530 L
2188 3514 L
2200 3498 L
2212 3480 L
2224 3462 L
2236 3443 L
2248 3424 L
2260 3404 L
2272 3383 L
2284 3362 L
2296 3340 L
2307 3318 L
2319 3295 L
2331 3272 L
2343 3248 L
2355 3224 L
2367 3200 L
2379 3175 L
2391 3150 L
2403 3124 L
2415 3098 L
2427 3071 L
2439 3045 L
2451 3018 L
2462 2990 L
2474 2963 L
2486 2935 L
2498 2907 L
2510 2879 L
2522 2850 L
2534 2822 L
2546 2793 L
2558 2764 L
2570 2735 L
2582 2706 L
2594 2677 L
2606 2648 L
2617 2618 L
2629 2589 L
2641 2560 L
2653 2530 L
2665 2501 L
2677 2471 L
2689 2442 L
2701 2413 L
2713 2383 L
2725 2354 L
2737 2325 L
2749 2296 L
2761 2267 L
2772 2238 L
2784 2209 L
2796 2181 L
2808 2152 L
2820 2124 L
2832 2096 L
2844 2068 L
2856 2040 L
2868 2012 L
2880 1985 L
2892 1958 L
2904 1931 L
2916 1904 L
2927 1877 L
2939 1851 L
2951 1825 L
2963 1799 L
2975 1773 L
2987 1748 L
2999 1723 L
3011 1698 L
3023 1674 L
3035 1649 L
3047 1625 L
3059 1602 L
3071 1578 L
3082 1555 L
3094 1532 L
3106 1510 L
3118 1488 L
3130 1466 L
3142 1444 L
3154 1423 L
3166 1402 L
3178 1381 L
3190 1361 L
3202 1341 L
3214 1321 L
3225 1301 L
3237 1282 L
3249 1263 L
3261 1245 L
3273 1226 L
3285 1209 L
3297 1191 L
3309 1174 L
3321 1157 L
3333 1140 L
3345 1124 L
3357 1107 L
3369 1092 L
3380 1076 L
3392 1061 L
3404 1046 L
3416 1031 L
3428 1017 L
3440 1003 L
3452 989 L
3464 976 L
3476 963 L
3488 950 L
3500 937 L
3512 925 L
3524 913 L
3535 901 L
3547 889 L
3559 878 L
3571 867 L
3583 856 L
3595 845 L
3607 835 L
3619 825 L
3631 815 L
3643 805 L
3655 796 L
3667 787 L
3679 778 L
3690 769 L
3702 761 L
3714 753 L
3726 744 L
3738 737 L
3750 729 L
3762 721 L
3774 714 L
3786 707 L
3798 700 L
3810 694 L
3822 687 L
3834 681 L
3845 675 L
3857 668 L
3869 663 L
3881 657 L
3893 651 L
3905 646 L
3917 641 L
3929 636 L
3941 631 L
3953 626 L
3965 622 L
3977 617 L
3989 613 L
4000 608 L
4012 604 L
4024 600 L
4036 597 L
4048 593 L
4060 589 L
4072 586 L
4084 582 L
4096 579 L
4108 576 L
4120 573 L
4132 570 L
4143 567 L
4155 564 L
4167 561 L
4179 559 L
4191 556 L
4203 554 L
4215 551 L
4227 549 L
4239 547 L
4251 545 L
4263 543 L
4275 541 L
4287 539 L
4298 537 L
4310 535 L
4322 533 L
4334 532 L
4346 530 L
4358 529 L
4370 527 L
4382 526 L
4394 524 L
4406 523 L
4418 522 L
4430 520 L
4442 519 L
4453 518 L
4465 517 L
4477 516 L
4489 515 L
4501 514 L
4513 513 L
4525 512 L
4537 511 L
4549 510 L
4561 509 L
4573 509 L
4585 508 L
4597 507 L
4608 506 L
4620 506 L
4632 505 L
4644 505 L
4656 504 L
4668 503 L
4680 503 L
4692 502 L
4704 502 L
4716 501 L
4728 501 L
4740 500 L
4752 500 L
4763 500 L
4775 499 L
4787 499 L
4799 498 L
4811 498 L
4823 498 L
4835 497 L
4847 497 L
4859 497 L
4871 497 L
4883 496 L
4895 496 L
4906 496 L
4918 496 L
4930 495 L
4942 495 L
4954 495 L
4966 495 L
4978 495 L
4990 494 L
5002 494 L
5014 494 L
5026 494 L
5038 494 L
5050 494 L
5061 494 L
5073 493 L
5085 493 L
5097 493 L
5109 493 L
5121 493 L
5133 493 L
5145 493 L
5157 493 L
5169 493 L
5181 493 L
5193 492 L
5205 492 L
5216 492 L
5228 492 L
5240 492 L
5252 492 L
5264 492 L
5276 492 L
5288 492 L
5300 492 L
5312 492 L
5324 492 L
5336 492 L
5348 492 L
5360 492 L
5371 492 L
5383 492 L
5395 492 L
5407 492 L
5419 492 L
5431 491 L
5443 491 L
5455 491 L
5467 491 L
5479 491 L
5491 491 L
5503 491 L
5515 491 L
5526 491 L
5538 491 L
5550 491 L
5562 491 L
5574 491 L
5586 491 L
5598 491 L
5610 491 L
5622 491 L
5634 491 L
5646 491 L
5658 491 L
5670 491 L
5681 491 L
5693 491 L
5705 491 L
5717 491 L
5729 491 L
5741 491 L
5753 491 L
currentpoint stroke moveto
5765 491 L
5777 491 L
5789 491 L
5801 491 L
5813 491 L
5824 491 L
5836 491 L
5848 491 L
5860 491 L
5872 491 L
5884 491 L
5896 491 L
5908 491 L
5920 491 L
5932 491 L
5944 491 L
5956 491 L
5968 491 L
5979 491 L
5991 491 L
6003 491 L
6015 491 L
6027 491 L
6039 491 L
6051 491 L
6063 491 L
6075 491 L
6087 491 L
6099 491 L
6111 491 L
6123 491 L
6134 491 L
6146 491 L
6158 491 L
6170 491 L
6182 491 L
6194 491 L
6206 491 L
6218 491 L
6230 491 L
6242 491 L
6254 491 L
6266 491 L
6278 491 L
6289 491 L
6301 491 L
6313 491 L
6325 491 L
6337 491 L
6349 491 L
6361 491 L
6373 491 L
6385 491 L
6397 491 L
6409 491 L
6421 491 L
6433 491 L
6444 491 L
6456 491 L
6468 491 L
6480 491 L
6492 491 L
6504 491 L
6516 491 L
6528 491 L
6540 491 L
6552 491 L
6564 491 L
6576 491 L
6587 491 L
6599 491 L
6611 491 L
6623 491 L
6635 491 L
6647 491 L
6659 491 L
6671 491 L
6683 491 L
6695 491 L
6707 491 L
6719 491 L
6731 491 L
6742 491 L
6754 491 L
6766 491 L
6778 491 L
6790 491 L
6802 491 L
6814 491 L
6826 491 L
6838 491 L
6850 491 L
6862 491 L
6874 491 L
6886 491 L
6897 491 L
6909 491 L
6921 491 L
6933 491 L
6945 491 L
6957 491 L
6969 491 L
LT2
1157 1549 M
1157 1549 L
1306 2095 L
1455 2488 L
1604 3262 L
1753 3742 L
1902 3677 L
2051 3612 L
2200 3513 L
2349 3142 L
2498 2848 L
2647 2466 L
2796 1986 L
2945 1680 L
3094 1397 L
3243 1178 L
3392 1058 L
3541 1037 L
3690 906 L
3839 709 L
3989 676 L
4138 666 L
4287 578 L
4436 513 L
4585 524 L
4734 524 L
4883 502 L
5032 491 L
5181 491 L
5330 491 L
5479 502 L
5628 502 L
5777 491 L
5926 491 L
6075 491 L
6224 491 L
6373 491 L
6522 491 L
6671 491 L
6820 491 L
6969 491 L
LT3
1157 2481 M
1157 2481 L
1306 3520 L
1455 3805 L
1604 3662 L
1753 3247 L
1902 2973 L
2051 2864 L
2200 2459 L
2349 2088 L
2498 1989 L
2647 1792 L
2796 1617 L
2945 1497 L
3094 1388 L
3243 1377 L
3392 1289 L
3541 1092 L
3690 874 L
3839 830 L
3989 841 L
4138 808 L
4287 808 L
4436 699 L
4585 655 L
4734 633 L
4883 622 L
5032 622 L
5181 546 L
5330 557 L
5479 557 L
5628 535 L
5777 535 L
5926 502 L
6075 491 L
6224 502 L
6373 502 L
6522 491 L
6671 491 L
6820 491 L
6969 491 L
LT4
1157 3788 M
1157 3788 L
1306 3504 L
1455 3026 L
1604 2901 L
1753 2856 L
1902 2822 L
2051 2810 L
2200 2640 L
2349 2299 L
2498 1901 L
2647 1730 L
2796 1548 L
2945 1594 L
3094 1526 L
3243 1310 L
3392 1150 L
3541 1025 L
3690 1048 L
3839 1048 L
3989 923 L
4138 798 L
4287 752 L
4436 741 L
4585 730 L
4734 696 L
4883 582 L
5032 536 L
5181 571 L
5330 593 L
5479 571 L
5628 571 L
5777 559 L
5926 514 L
6075 514 L
6224 525 L
6373 514 L
6522 491 L
6671 491 L
6820 514 L
6969 514 L
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
-----------Fig. 6------- cut here ----------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-0.02) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(0) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.02) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.04) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.06) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(0.08) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(-1) Cshow
1604 491 M
1604 554 L
1604 4689 M
1604 4626 L
1604 351 M
(-0.5) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(0) Cshow
2796 491 M
2796 554 L
2796 4689 M
2796 4626 L
2796 351 M
(0.5) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(1) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(1.5) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(2) Cshow
5181 491 M
5181 554 L
5181 4689 M
5181 4626 L
5181 351 M
(2.5) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(3) Cshow
6373 491 M
6373 554 L
6373 4689 M
6373 4626 L
6373 351 M
(3.5) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
476 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(I) Cshow
grestore
3988 71 M
(ln\(2J  /Jd\)) Cshow
/Times-Roman findfont 100 scalefont setfont 4013 41 M
(2) Cshow
LT0
LT0
1437 1366 D
2749 1296 D
4179 1226 D
5002 1261 D
5491 1820 D
5836 2555 D
6313 3045 D
LT1
1843 1086 A
3154 1575 A
4585 1890 A
5419 2135 A
5896 2135 A
6242 3325 A
6719 3814 A
LT2
1676 1471 B
2987 2275 B
4418 2170 B
5252 2135 B
5729 2765 B
6075 2905 B
6564 3360 B
LT3
1080 1226 C
2391 1226 C
3834 911 C
4656 1226 C
5145 1506 C
5479 561 C
5968 2100 C
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
-------------Fig. 7-------- cut here ----------
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
save
 gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(0.25) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.5) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.75) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(1) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(1.25) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1.5) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2200 491 M
2200 554 L
2200 4689 M
2200 4626 L
2200 351 M
(1) Cshow
3392 491 M
3392 554 L
3392 4689 M
3392 4626 L
3392 351 M
(2) Cshow
4585 491 M
4585 554 L
4585 4689 M
4585 4626 L
4585 351 M
(3) Cshow
5777 491 M
5777 554 L
5777 4689 M
5777 4626 L
5777 351 M
(4) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(5) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
476 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(P\(s\)) Cshow
grestore
3988 71 M
(Energy separation s) Cshow
LT0
LT0
1008 3290 M
1008 3290 L
1020 3262 L
1032 3234 L
1044 3207 L
1056 3180 L
1068 3153 L
1080 3127 L
1091 3100 L
1103 3074 L
1115 3049 L
1127 3023 L
1139 2998 L
1151 2973 L
1163 2948 L
1175 2924 L
1187 2900 L
1199 2876 L
1211 2852 L
1223 2829 L
1235 2805 L
1246 2782 L
1258 2760 L
1270 2737 L
1282 2715 L
1294 2693 L
1306 2671 L
1318 2649 L
1330 2627 L
1342 2606 L
1354 2585 L
1366 2564 L
1378 2544 L
1390 2523 L
1401 2503 L
1413 2483 L
1425 2463 L
1437 2444 L
1449 2424 L
1461 2405 L
1473 2386 L
1485 2367 L
1497 2348 L
1509 2330 L
1521 2312 L
1533 2293 L
1544 2276 L
1556 2258 L
1568 2240 L
1580 2223 L
1592 2206 L
1604 2188 L
1616 2172 L
1628 2155 L
1640 2138 L
1652 2122 L
1664 2106 L
1676 2090 L
1688 2074 L
1699 2058 L
1711 2042 L
1723 2027 L
1735 2012 L
1747 1997 L
1759 1982 L
1771 1967 L
1783 1952 L
1795 1937 L
1807 1923 L
1819 1909 L
1831 1895 L
1843 1881 L
1854 1867 L
1866 1853 L
1878 1840 L
1890 1826 L
1902 1813 L
1914 1800 L
1926 1787 L
1938 1774 L
1950 1761 L
1962 1749 L
1974 1736 L
1986 1724 L
1998 1711 L
2009 1699 L
2021 1687 L
2033 1675 L
2045 1664 L
2057 1652 L
2069 1640 L
2081 1629 L
2093 1618 L
2105 1606 L
2117 1595 L
2129 1584 L
2141 1573 L
2153 1563 L
2164 1552 L
2176 1541 L
2188 1531 L
2200 1521 L
2212 1510 L
2224 1500 L
2236 1490 L
2248 1480 L
2260 1470 L
2272 1461 L
2284 1451 L
2296 1441 L
2307 1432 L
2319 1423 L
2331 1413 L
2343 1404 L
2355 1395 L
2367 1386 L
2379 1377 L
2391 1368 L
2403 1360 L
2415 1351 L
2427 1342 L
2439 1334 L
2451 1326 L
2462 1317 L
2474 1309 L
2486 1301 L
2498 1293 L
2510 1285 L
2522 1277 L
2534 1269 L
2546 1261 L
2558 1254 L
2570 1246 L
2582 1239 L
2594 1231 L
2606 1224 L
2617 1217 L
2629 1209 L
2641 1202 L
2653 1195 L
2665 1188 L
2677 1181 L
2689 1174 L
2701 1167 L
2713 1161 L
2725 1154 L
2737 1147 L
2749 1141 L
2761 1134 L
2772 1128 L
2784 1122 L
2796 1115 L
2808 1109 L
2820 1103 L
2832 1097 L
2844 1091 L
2856 1085 L
2868 1079 L
2880 1073 L
2892 1067 L
2904 1062 L
2916 1056 L
2927 1050 L
2939 1045 L
2951 1039 L
2963 1034 L
2975 1028 L
2987 1023 L
2999 1018 L
3011 1013 L
3023 1007 L
3035 1002 L
3047 997 L
3059 992 L
3071 987 L
3082 982 L
3094 977 L
3106 972 L
3118 968 L
3130 963 L
3142 958 L
3154 954 L
3166 949 L
3178 944 L
3190 940 L
3202 935 L
3214 931 L
3225 927 L
3237 922 L
3249 918 L
3261 914 L
3273 910 L
3285 905 L
3297 901 L
3309 897 L
3321 893 L
3333 889 L
3345 885 L
3357 881 L
3369 877 L
3380 874 L
3392 870 L
3404 866 L
3416 862 L
3428 859 L
3440 855 L
3452 851 L
3464 848 L
3476 844 L
3488 841 L
3500 837 L
3512 834 L
3524 830 L
3535 827 L
3547 824 L
3559 820 L
3571 817 L
3583 814 L
3595 811 L
3607 807 L
3619 804 L
3631 801 L
3643 798 L
3655 795 L
3667 792 L
3679 789 L
3690 786 L
3702 783 L
3714 780 L
3726 777 L
3738 774 L
3750 772 L
3762 769 L
3774 766 L
3786 763 L
3798 761 L
3810 758 L
3822 755 L
3834 753 L
3845 750 L
3857 747 L
3869 745 L
3881 742 L
3893 740 L
3905 737 L
3917 735 L
3929 733 L
3941 730 L
3953 728 L
3965 725 L
3977 723 L
3989 721 L
4000 718 L
4012 716 L
4024 714 L
4036 712 L
4048 710 L
4060 707 L
4072 705 L
4084 703 L
4096 701 L
4108 699 L
4120 697 L
4132 695 L
4143 693 L
4155 691 L
4167 689 L
4179 687 L
4191 685 L
4203 683 L
4215 681 L
4227 679 L
4239 677 L
4251 675 L
4263 674 L
4275 672 L
4287 670 L
4298 668 L
4310 666 L
4322 665 L
4334 663 L
4346 661 L
4358 659 L
4370 658 L
4382 656 L
4394 655 L
4406 653 L
4418 651 L
4430 650 L
4442 648 L
4453 647 L
4465 645 L
4477 643 L
4489 642 L
4501 640 L
4513 639 L
4525 637 L
4537 636 L
4549 635 L
4561 633 L
4573 632 L
4585 630 L
4597 629 L
4608 628 L
4620 626 L
4632 625 L
4644 624 L
4656 622 L
4668 621 L
4680 620 L
4692 618 L
4704 617 L
4716 616 L
4728 615 L
4740 613 L
4752 612 L
4763 611 L
4775 610 L
4787 609 L
4799 607 L
4811 606 L
4823 605 L
4835 604 L
4847 603 L
4859 602 L
4871 601 L
4883 600 L
4895 598 L
4906 597 L
4918 596 L
4930 595 L
4942 594 L
4954 593 L
4966 592 L
4978 591 L
4990 590 L
5002 589 L
5014 588 L
5026 587 L
5038 586 L
5050 585 L
5061 584 L
5073 583 L
5085 583 L
5097 582 L
5109 581 L
5121 580 L
5133 579 L
5145 578 L
5157 577 L
5169 576 L
5181 576 L
5193 575 L
5205 574 L
5216 573 L
5228 572 L
5240 571 L
5252 571 L
5264 570 L
5276 569 L
5288 568 L
5300 567 L
5312 567 L
5324 566 L
5336 565 L
5348 564 L
5360 564 L
5371 563 L
5383 562 L
5395 562 L
5407 561 L
5419 560 L
5431 560 L
5443 559 L
5455 558 L
5467 557 L
5479 557 L
5491 556 L
5503 556 L
5515 555 L
5526 554 L
5538 554 L
5550 553 L
5562 552 L
5574 552 L
5586 551 L
5598 551 L
5610 550 L
5622 549 L
5634 549 L
5646 548 L
5658 548 L
5670 547 L
5681 547 L
5693 546 L
5705 545 L
5717 545 L
5729 544 L
5741 544 L
5753 543 L
currentpoint stroke moveto
5765 543 L
5777 542 L
5789 542 L
5801 541 L
5813 541 L
5824 540 L
5836 540 L
5848 539 L
5860 539 L
5872 538 L
5884 538 L
5896 537 L
5908 537 L
5920 536 L
5932 536 L
5944 536 L
5956 535 L
5968 535 L
5979 534 L
5991 534 L
6003 533 L
6015 533 L
6027 533 L
6039 532 L
6051 532 L
6063 531 L
6075 531 L
6087 531 L
6099 530 L
6111 530 L
6123 529 L
6134 529 L
6146 529 L
6158 528 L
6170 528 L
6182 527 L
6194 527 L
6206 527 L
6218 526 L
6230 526 L
6242 526 L
6254 525 L
6266 525 L
6278 525 L
6289 524 L
6301 524 L
6313 524 L
6325 523 L
6337 523 L
6349 523 L
6361 522 L
6373 522 L
6385 522 L
6397 521 L
6409 521 L
6421 521 L
6433 521 L
6444 520 L
6456 520 L
6468 520 L
6480 519 L
6492 519 L
6504 519 L
6516 519 L
6528 518 L
6540 518 L
6552 518 L
6564 517 L
6576 517 L
6587 517 L
6599 517 L
6611 516 L
6623 516 L
6635 516 L
6647 516 L
6659 515 L
6671 515 L
6683 515 L
6695 515 L
6707 514 L
6719 514 L
6731 514 L
6742 514 L
6754 514 L
6766 513 L
6778 513 L
6790 513 L
6802 513 L
6814 512 L
6826 512 L
6838 512 L
6850 512 L
6862 512 L
6874 511 L
6886 511 L
6897 511 L
6909 511 L
6921 511 L
6933 510 L
6945 510 L
6957 510 L
6969 510 L
LT1
1008 491 M
1008 491 L
1020 535 L
1032 579 L
1044 623 L
1056 667 L
1068 710 L
1080 754 L
1091 798 L
1103 841 L
1115 884 L
1127 927 L
1139 970 L
1151 1013 L
1163 1055 L
1175 1097 L
1187 1139 L
1199 1180 L
1211 1222 L
1223 1262 L
1235 1303 L
1246 1343 L
1258 1383 L
1270 1422 L
1282 1461 L
1294 1499 L
1306 1537 L
1318 1575 L
1330 1612 L
1342 1648 L
1354 1684 L
1366 1720 L
1378 1755 L
1390 1789 L
1401 1823 L
1413 1856 L
1425 1889 L
1437 1920 L
1449 1952 L
1461 1982 L
1473 2012 L
1485 2042 L
1497 2070 L
1509 2099 L
1521 2126 L
1533 2152 L
1544 2178 L
1556 2204 L
1568 2228 L
1580 2252 L
1592 2275 L
1604 2297 L
1616 2319 L
1628 2340 L
1640 2360 L
1652 2379 L
1664 2398 L
1676 2415 L
1688 2432 L
1699 2449 L
1711 2464 L
1723 2479 L
1735 2493 L
1747 2506 L
1759 2519 L
1771 2531 L
1783 2542 L
1795 2552 L
1807 2561 L
1819 2570 L
1831 2578 L
1843 2585 L
1854 2592 L
1866 2598 L
1878 2603 L
1890 2607 L
1902 2611 L
1914 2614 L
1926 2616 L
1938 2617 L
1950 2618 L
1962 2618 L
1974 2618 L
1986 2617 L
1998 2615 L
2009 2613 L
2021 2610 L
2033 2606 L
2045 2602 L
2057 2597 L
2069 2591 L
2081 2585 L
2093 2579 L
2105 2571 L
2117 2564 L
2129 2555 L
2141 2547 L
2153 2537 L
2164 2528 L
2176 2517 L
2188 2507 L
2200 2495 L
2212 2484 L
2224 2472 L
2236 2459 L
2248 2446 L
2260 2433 L
2272 2419 L
2284 2405 L
2296 2391 L
2307 2376 L
2319 2361 L
2331 2345 L
2343 2329 L
2355 2313 L
2367 2297 L
2379 2280 L
2391 2263 L
2403 2246 L
2415 2229 L
2427 2211 L
2439 2193 L
2451 2175 L
2462 2157 L
2474 2139 L
2486 2120 L
2498 2102 L
2510 2083 L
2522 2064 L
2534 2045 L
2546 2026 L
2558 2007 L
2570 1987 L
2582 1968 L
2594 1948 L
2606 1929 L
2617 1909 L
2629 1890 L
2641 1870 L
2653 1850 L
2665 1831 L
2677 1811 L
2689 1792 L
2701 1772 L
2713 1753 L
2725 1733 L
2737 1714 L
2749 1694 L
2761 1675 L
2772 1656 L
2784 1636 L
2796 1617 L
2808 1598 L
2820 1580 L
2832 1561 L
2844 1542 L
2856 1524 L
2868 1505 L
2880 1487 L
2892 1469 L
2904 1451 L
2916 1433 L
2927 1415 L
2939 1398 L
2951 1380 L
2963 1363 L
2975 1346 L
2987 1329 L
2999 1312 L
3011 1296 L
3023 1279 L
3035 1263 L
3047 1247 L
3059 1231 L
3071 1216 L
3082 1200 L
3094 1185 L
3106 1170 L
3118 1155 L
3130 1141 L
3142 1126 L
3154 1112 L
3166 1098 L
3178 1084 L
3190 1071 L
3202 1057 L
3214 1044 L
3225 1031 L
3237 1018 L
3249 1006 L
3261 993 L
3273 981 L
3285 969 L
3297 958 L
3309 946 L
3321 935 L
3333 924 L
3345 913 L
3357 902 L
3369 891 L
3380 881 L
3392 871 L
3404 861 L
3416 851 L
3428 842 L
3440 832 L
3452 823 L
3464 814 L
3476 805 L
3488 797 L
3500 788 L
3512 780 L
3524 772 L
3535 764 L
3547 756 L
3559 749 L
3571 741 L
3583 734 L
3595 727 L
3607 720 L
3619 714 L
3631 707 L
3643 701 L
3655 694 L
3667 688 L
3679 682 L
3690 677 L
3702 671 L
3714 665 L
3726 660 L
3738 655 L
3750 650 L
3762 645 L
3774 640 L
3786 635 L
3798 631 L
3810 626 L
3822 622 L
3834 617 L
3845 613 L
3857 609 L
3869 605 L
3881 602 L
3893 598 L
3905 594 L
3917 591 L
3929 588 L
3941 584 L
3953 581 L
3965 578 L
3977 575 L
3989 572 L
4000 569 L
4012 567 L
4024 564 L
4036 561 L
4048 559 L
4060 556 L
4072 554 L
4084 552 L
4096 550 L
4108 548 L
4120 545 L
4132 543 L
4143 542 L
4155 540 L
4167 538 L
4179 536 L
4191 534 L
4203 533 L
4215 531 L
4227 530 L
4239 528 L
4251 527 L
4263 525 L
4275 524 L
4287 523 L
4298 522 L
4310 520 L
4322 519 L
4334 518 L
4346 517 L
4358 516 L
4370 515 L
4382 514 L
4394 513 L
4406 512 L
4418 511 L
4430 511 L
4442 510 L
4453 509 L
4465 508 L
4477 508 L
4489 507 L
4501 506 L
4513 506 L
4525 505 L
4537 504 L
4549 504 L
4561 503 L
4573 503 L
4585 502 L
4597 502 L
4608 501 L
4620 501 L
4632 500 L
4644 500 L
4656 500 L
4668 499 L
4680 499 L
4692 499 L
4704 498 L
4716 498 L
4728 498 L
4740 497 L
4752 497 L
4763 497 L
4775 496 L
4787 496 L
4799 496 L
4811 496 L
4823 496 L
4835 495 L
4847 495 L
4859 495 L
4871 495 L
4883 495 L
4895 494 L
4906 494 L
4918 494 L
4930 494 L
4942 494 L
4954 494 L
4966 494 L
4978 493 L
4990 493 L
5002 493 L
5014 493 L
5026 493 L
5038 493 L
5050 493 L
5061 493 L
5073 493 L
5085 493 L
5097 492 L
5109 492 L
5121 492 L
5133 492 L
5145 492 L
5157 492 L
5169 492 L
5181 492 L
5193 492 L
5205 492 L
5216 492 L
5228 492 L
5240 492 L
5252 492 L
5264 492 L
5276 492 L
5288 492 L
5300 492 L
5312 492 L
5324 492 L
5336 492 L
5348 491 L
5360 491 L
5371 491 L
5383 491 L
5395 491 L
5407 491 L
5419 491 L
5431 491 L
5443 491 L
5455 491 L
5467 491 L
5479 491 L
5491 491 L
5503 491 L
5515 491 L
5526 491 L
5538 491 L
5550 491 L
5562 491 L
5574 491 L
5586 491 L
5598 491 L
5610 491 L
5622 491 L
5634 491 L
5646 491 L
5658 491 L
5670 491 L
5681 491 L
5693 491 L
5705 491 L
5717 491 L
5729 491 L
5741 491 L
5753 491 L
currentpoint stroke moveto
5765 491 L
5777 491 L
5789 491 L
5801 491 L
5813 491 L
5824 491 L
5836 491 L
5848 491 L
5860 491 L
5872 491 L
5884 491 L
5896 491 L
5908 491 L
5920 491 L
5932 491 L
5944 491 L
5956 491 L
5968 491 L
5979 491 L
5991 491 L
6003 491 L
6015 491 L
6027 491 L
6039 491 L
6051 491 L
6063 491 L
6075 491 L
6087 491 L
6099 491 L
6111 491 L
6123 491 L
6134 491 L
6146 491 L
6158 491 L
6170 491 L
6182 491 L
6194 491 L
6206 491 L
6218 491 L
6230 491 L
6242 491 L
6254 491 L
6266 491 L
6278 491 L
6289 491 L
6301 491 L
6313 491 L
6325 491 L
6337 491 L
6349 491 L
6361 491 L
6373 491 L
6385 491 L
6397 491 L
6409 491 L
6421 491 L
6433 491 L
6444 491 L
6456 491 L
6468 491 L
6480 491 L
6492 491 L
6504 491 L
6516 491 L
6528 491 L
6540 491 L
6552 491 L
6564 491 L
6576 491 L
6587 491 L
6599 491 L
6611 491 L
6623 491 L
6635 491 L
6647 491 L
6659 491 L
6671 491 L
6683 491 L
6695 491 L
6707 491 L
6719 491 L
6731 491 L
6742 491 L
6754 491 L
6766 491 L
6778 491 L
6790 491 L
6802 491 L
6814 491 L
6826 491 L
6838 491 L
6850 491 L
6862 491 L
6874 491 L
6886 491 L
6897 491 L
6909 491 L
6921 491 L
6933 491 L
6945 491 L
6957 491 L
6969 491 L
LT2
1157 4151 D
1306 3457 D
1455 2610 D
1604 2171 D
1753 1654 D
1902 1354 D
2051 1138 D
2200 1177 D
2349 1285 D
2498 1154 D
2647 1077 D
2796 1038 D
2945 984 D
3094 984 D
3243 1015 D
3392 992 D
3541 976 D
3690 1007 D
3839 892 D
3989 768 D
4138 799 D
4287 768 D
4436 676 D
4585 676 D
4734 691 D
4883 676 D
5032 630 D
5181 637 D
5330 637 D
5479 614 D
5628 583 D
5777 560 D
5926 553 D
6075 553 D
6224 560 D
6373 522 D
6522 499 D
6671 506 D
6820 506 D
6969 499 D
stroke
grestore
end
showpage
restore
%%Trailer
%%Pages: 1
